Backdoor Directions in Vision Transformers

This paper investigates how Backdoor Attacks are represented within Vision Transformers (ViTs). By assuming knowledge of the trigger, we identify a specific ``trigger direction'' in the model's activations that corresponds to the internal representation of the trigger. We confirm the causal role of this linear direction by showing that interventions in both activation and parameter space consistently modulate the model's backdoor behavior across multiple datasets and attack types. Using this direction as a diagnostic tool, we trace how backdoor features are processed across layers. Our analysis reveals distinct qualitative differences: static-patch triggers follow a different internal logic than stealthy, distributed triggers. We further examine the link between backdoors and adversarial attacks, specifically testing whether PGD-based perturbations (de-)activate the identified trigger mechanism. Finally, we propose a data-free, weight-based detection scheme for stealthy-trigger attacks. Our findings show that mechanistic interpretability offers a robust framework for diagnosing and addressing security vulnerabilities in computer vision.

==> (inline-0) <==
\begin{tabular}{l|c|c|c}
         \toprule
         Poisoning Rate& 0.01 &0.05  &0.1\\
         \midrule
         CIFAR10 Rate& \ref{tab:cosine_cifar10_001} &\ref{tab:cosine_cifar10_005}&\ref{tab:cosine_cifar10_01}\\
         CIFAR100 Rate& \ref{tab:cosine_cifar100_001} &\ref{tab:cosine_cifar100_0_05_app}&\ref{tab:cosine_cifar100_01}\\
         Tiny-ImageNet Rate& \ref{tab:cosine_tiny_001} &\ref{tab:cosine_tiny_005}&\ref{tab:cosine_tiny_01}\\
    \end{tabular}
\begin{tabular}{llcccccccccccccc}
\toprule
PR & Layer & \multicolumn{2}{c}{BADNET} & \multicolumn{2}{c}{BLENDED} & \multicolumn{2}{c}{WANET} & \multicolumn{2}{c}{INPUTAWARE} & \multicolumn{2}{c}{SSBA} & \multicolumn{2}{c}{BPP} & \multicolumn{2}{c}{TROJANNN} \\
 &  & Tgt & Oth & Tgt & Oth & Tgt & Oth & Tgt & Oth & Tgt & Oth & Tgt & Oth & Tgt & Oth \\
\midrule
0.1 & $N$ & 243 & 2957 & 7 & 3193 & 128 & 3072 & 0 & 3200 & 2 & 3198 & 1327 & 1873 & 22 & 3178 \\
 & L1 & 0.08$\pm$0.18 (0.11) & 0.06$\pm$0.17 (0.08) & 0.35$\pm$0.20 (0.28) & 0.51$\pm$0.23 (0.55) & 0.11$\pm$0.18 (0.11) & 0.25$\pm$0.16 (0.26) & - & -0.47$\pm$0.15 (-0.49) & -0.54$\pm$0.08 (-0.54) & -0.59$\pm$0.12 (-0.61) & -0.41$\pm$0.13 (-0.42) & -0.32$\pm$0.17 (-0.33) & -0.29$\pm$0.12 (-0.30) & -0.34$\pm$0.15 (-0.35) \\
 & L2 & 0.02$\pm$0.11 (0.05) & 0.01$\pm$0.10 (0.03) & 0.26$\pm$0.20 (0.18) & 0.33$\pm$0.17 (0.35) & 0.10$\pm$0.18 (0.12) & 0.26$\pm$0.15 (0.27) & - & -0.46$\pm$0.12 (-0.47) & -0.56$\pm$0.08 (-0.56) & -0.60$\pm$0.13 (-0.63) & -0.38$\pm$0.12 (-0.38) & -0.28$\pm$0.15 (-0.29) & -0.29$\pm$0.09 (-0.29) & -0.29$\pm$0.14 (-0.30) \\
 & L3 & -0.08$\pm$0.11 (-0.06) & -0.10$\pm$0.11 (-0.09) & 0.22$\pm$0.13 (0.15) & 0.15$\pm$0.15 (0.15) & -0.02$\pm$0.25 (0.01) & -0.14$\pm$0.18 (-0.13) & - & -0.32$\pm$0.12 (-0.34) & -0.46$\pm$0.06 (-0.46) & -0.54$\pm$0.11 (-0.56) & 0.21$\pm$0.13 (0.22) & 0.17$\pm$0.11 (0.18) & -0.18$\pm$0.09 (-0.18) & -0.11$\pm$0.12 (-0.10) \\
 & L4 & 0.01$\pm$0.09 (0.03) & -0.01$\pm$0.09 (0.00) & 0.12$\pm$0.15 (0.08) & 0.12$\pm$0.13 (0.12) & -0.11$\pm$0.21 (-0.10) & -0.21$\pm$0.15 (-0.21) & - & -0.21$\pm$0.10 (-0.22) & -0.30$\pm$0.03 (-0.30) & -0.35$\pm$0.11 (-0.36) & 0.23$\pm$0.10 (0.23) & 0.18$\pm$0.08 (0.18) & -0.00$\pm$0.09 (0.02) & 0.09$\pm$0.10 (0.10) \\
 & L5 & 0.07$\pm$0.08 (0.07) & 0.06$\pm$0.07 (0.07) & 0.18$\pm$0.08 (0.15) & 0.11$\pm$0.10 (0.10) & 0.08$\pm$0.22 (0.11) & -0.26$\pm$0.18 (-0.27) & - & -0.05$\pm$0.08 (-0.06) & -0.27$\pm$0.00 (-0.27) & -0.33$\pm$0.11 (-0.34) & 0.22$\pm$0.14 (0.23) & 0.15$\pm$0.10 (0.16) & 0.05$\pm$0.10 (0.07) & 0.12$\pm$0.08 (0.13) \\
 & L6 & 0.05$\pm$0.09 (0.06) & 0.06$\pm$0.09 (0.06) & 0.06$\pm$0.08 (0.06) & 0.02$\pm$0.08 (0.02) & 0.68$\pm$0.27 (0.79) & -0.13$\pm$0.28 (-0.12) & - & -0.00$\pm$0.08 (0.00) & -0.16$\pm$0.09 (-0.16) & -0.31$\pm$0.16 (-0.29) & 0.80$\pm$0.13 (0.83) & 0.23$\pm$0.23 (0.17) & 0.10$\pm$0.13 (0.11) & 0.12$\pm$0.09 (0.13) \\
 & L7 & 0.08$\pm$0.07 (0.08) & 0.08$\pm$0.07 (0.09) & 0.07$\pm$0.17 (0.01) & 0.03$\pm$0.07 (0.04) & 0.72$\pm$0.31 (0.87) & -0.18$\pm$0.20 (-0.17) & - & -0.02$\pm$0.06 (-0.01) & -0.08$\pm$0.07 (-0.08) & -0.20$\pm$0.15 (-0.18) & 0.84$\pm$0.11 (0.87) & 0.21$\pm$0.24 (0.14) & 0.15$\pm$0.15 (0.20) & 0.14$\pm$0.09 (0.14) \\
 & L8 & 0.06$\pm$0.06 (0.06) & 0.07$\pm$0.06 (0.07) & 0.06$\pm$0.19 (-0.02) & 0.01$\pm$0.07 (0.01) & 0.70$\pm$0.30 (0.84) & -0.15$\pm$0.18 (-0.13) & - & -0.05$\pm$0.07 (-0.05) & 0.06$\pm$0.04 (0.06) & -0.10$\pm$0.14 (-0.07) & 0.83$\pm$0.11 (0.86) & 0.17$\pm$0.24 (0.10) & 0.13$\pm$0.15 (0.20) & 0.09$\pm$0.09 (0.10) \\
 & L9 & 0.07$\pm$0.11 (0.07) & 0.01$\pm$0.10 (0.01) & 0.04$\pm$0.21 (-0.03) & -0.02$\pm$0.09 (-0.02) & 0.68$\pm$0.29 (0.81) & -0.12$\pm$0.16 (-0.11) & - & -0.02$\pm$0.06 (-0.02) & 0.04$\pm$0.00 (0.04) & -0.11$\pm$0.15 (-0.08) & 0.81$\pm$0.11 (0.84) & 0.14$\pm$0.24 (0.07) & 0.20$\pm$0.17 (0.25) & 0.01$\pm$0.09 (0.01) \\
 & L10 & 0.10$\pm$0.16 (0.10) & -0.02$\pm$0.13 (-0.01) & 0.13$\pm$0.12 (0.12) & 0.01$\pm$0.08 (0.01) & 0.65$\pm$0.28 (0.78) & -0.10$\pm$0.14 (-0.09) & - & -0.02$\pm$0.06 (-0.02) & 0.13$\pm$0.05 (0.13) & -0.06$\pm$0.12 (-0.04) & 0.81$\pm$0.11 (0.84) & 0.13$\pm$0.25 (0.06) & 0.29$\pm$0.16 (0.34) & 0.00$\pm$0.09 (0.01) \\
 & L11 & 0.29$\pm$0.20 (0.31) & -0.02$\pm$0.16 (-0.01) & 0.23$\pm$0.18 (0.33) & 0.00$\pm$0.09 (0.01) & 0.73$\pm$0.25 (0.84) & -0.06$\pm$0.17 (-0.05) & - & -0.04$\pm$0.11 (-0.04) & 0.16$\pm$0.12 (0.16) & -0.06$\pm$0.10 (-0.05) & 0.87$\pm$0.07 (0.89) & 0.12$\pm$0.29 (0.04) & 0.38$\pm$0.23 (0.37) & -0.00$\pm$0.09 (0.01) \\
\bottomrule
\end{tabular}
\begin{tabular}{llcccccccccccccc}
\toprule
PR & Layer & \multicolumn{2}{c}{BADNET} & \multicolumn{2}{c}{BLENDED} & \multicolumn{2}{c}{WANET} & \multicolumn{2}{c}{INPUTAWARE} & \multicolumn{2}{c}{SSBA} & \multicolumn{2}{c}{BPP} & \multicolumn{2}{c}{TROJANNN} \\
 &  & Tgt & Oth & Tgt & Oth & Tgt & Oth & Tgt & Oth & Tgt & Oth & Tgt & Oth & Tgt & Oth \\
\midrule
0.05 & $N$ & 175 & 3025 & 7 & 3193 & 60 & 3140 & 10 & 3190 & 1 & 3199 & 999 & 2201 & 24 & 3176 \\
 & L1 & 0.05$\pm$0.21 (0.08) & 0.02$\pm$0.17 (0.04) & 0.43$\pm$0.26 (0.30) & 0.54$\pm$0.23 (0.59) & 0.23$\pm$0.14 (0.25) & 0.29$\pm$0.13 (0.30) & -0.34$\pm$0.16 (-0.34) & -0.33$\pm$0.15 (-0.34) & -0.59$\pm$0.00 (-0.59) & -0.57$\pm$0.12 (-0.59) & -0.45$\pm$0.14 (-0.45) & -0.38$\pm$0.16 (-0.38) & -0.28$\pm$0.17 (-0.28) & -0.32$\pm$0.17 (-0.33) \\
 & L2 & -0.03$\pm$0.13 (0.00) & -0.04$\pm$0.11 (-0.02) & 0.31$\pm$0.22 (0.19) & 0.35$\pm$0.18 (0.37) & 0.23$\pm$0.18 (0.23) & 0.32$\pm$0.14 (0.33) & -0.42$\pm$0.14 (-0.44) & -0.38$\pm$0.12 (-0.40) & -0.65$\pm$0.00 (-0.65) & -0.60$\pm$0.12 (-0.62) & -0.45$\pm$0.10 (-0.45) & -0.39$\pm$0.12 (-0.40) & -0.30$\pm$0.11 (-0.27) & -0.30$\pm$0.13 (-0.31) \\
 & L3 & -0.08$\pm$0.13 (-0.05) & -0.10$\pm$0.11 (-0.08) & 0.26$\pm$0.14 (0.17) & 0.17$\pm$0.15 (0.16) & -0.21$\pm$0.17 (-0.17) & -0.21$\pm$0.15 (-0.21) & -0.32$\pm$0.14 (-0.37) & -0.21$\pm$0.14 (-0.24) & -0.55$\pm$0.00 (-0.55) & -0.54$\pm$0.11 (-0.56) & 0.08$\pm$0.12 (0.07) & 0.04$\pm$0.12 (0.03) & -0.23$\pm$0.09 (-0.22) & -0.14$\pm$0.12 (-0.13) \\
 & L4 & 0.01$\pm$0.10 (0.02) & -0.00$\pm$0.09 (0.00) & 0.14$\pm$0.14 (0.08) & 0.14$\pm$0.13 (0.15) & -0.20$\pm$0.15 (-0.20) & -0.21$\pm$0.13 (-0.20) & -0.13$\pm$0.10 (-0.12) & -0.04$\pm$0.10 (-0.04) & -0.38$\pm$0.00 (-0.38) & -0.37$\pm$0.10 (-0.39) & 0.11$\pm$0.10 (0.11) & 0.07$\pm$0.09 (0.07) & 0.01$\pm$0.08 (0.01) & 0.08$\pm$0.10 (0.09) \\
 & L5 & 0.04$\pm$0.07 (0.04) & 0.05$\pm$0.07 (0.05) & 0.17$\pm$0.10 (0.17) & 0.10$\pm$0.11 (0.10) & 0.05$\pm$0.25 (0.06) & -0.28$\pm$0.17 (-0.28) & -0.03$\pm$0.08 (-0.01) & 0.02$\pm$0.08 (0.02) & -0.30$\pm$0.00 (-0.30) & -0.35$\pm$0.10 (-0.36) & 0.21$\pm$0.14 (0.22) & 0.10$\pm$0.12 (0.10) & 0.07$\pm$0.08 (0.07) & 0.13$\pm$0.08 (0.14) \\
 & L6 & 0.03$\pm$0.08 (0.04) & 0.04$\pm$0.09 (0.05) & 0.08$\pm$0.11 (0.04) & 0.02$\pm$0.08 (0.02) & 0.68$\pm$0.32 (0.79) & -0.12$\pm$0.24 (-0.11) & -0.01$\pm$0.07 (-0.00) & 0.05$\pm$0.07 (0.05) & -0.00$\pm$0.00 (-0.00) & -0.19$\pm$0.17 (-0.17) & 0.77$\pm$0.11 (0.80) & 0.32$\pm$0.19 (0.29) & 0.13$\pm$0.12 (0.12) & 0.12$\pm$0.09 (0.12) \\
 & L7 & 0.06$\pm$0.07 (0.06) & 0.04$\pm$0.07 (0.05) & 0.06$\pm$0.18 (-0.00) & 0.02$\pm$0.08 (0.02) & 0.74$\pm$0.32 (0.86) & -0.06$\pm$0.20 (-0.04) & 0.01$\pm$0.08 (0.02) & 0.05$\pm$0.07 (0.05) & -0.08$\pm$0.00 (-0.08) & -0.18$\pm$0.15 (-0.16) & 0.82$\pm$0.09 (0.84) & 0.29$\pm$0.21 (0.24) & 0.16$\pm$0.14 (0.20) & 0.10$\pm$0.09 (0.11) \\
 & L8 & 0.00$\pm$0.15 (0.03) & -0.02$\pm$0.12 (-0.00) & 0.08$\pm$0.19 (0.02) & 0.01$\pm$0.08 (0.02) & 0.71$\pm$0.31 (0.82) & -0.06$\pm$0.17 (-0.04) & 0.03$\pm$0.06 (0.02) & 0.07$\pm$0.07 (0.07) & 0.09$\pm$0.00 (0.09) & -0.11$\pm$0.14 (-0.08) & 0.82$\pm$0.09 (0.84) & 0.23$\pm$0.23 (0.17) & 0.12$\pm$0.14 (0.12) & 0.06$\pm$0.09 (0.06) \\
 & L9 & 0.05$\pm$0.14 (0.06) & -0.05$\pm$0.12 (-0.04) & 0.12$\pm$0.25 (0.04) & 0.01$\pm$0.09 (0.01) & 0.67$\pm$0.28 (0.76) & -0.04$\pm$0.15 (-0.03) & 0.04$\pm$0.07 (0.04) & 0.06$\pm$0.07 (0.06) & 0.04$\pm$0.00 (0.04) & -0.11$\pm$0.14 (-0.07) & 0.80$\pm$0.09 (0.83) & 0.21$\pm$0.22 (0.15) & 0.14$\pm$0.16 (0.18) & -0.00$\pm$0.09 (-0.00) \\
 & L10 & 0.14$\pm$0.14 (0.14) & -0.00$\pm$0.12 (0.00) & 0.28$\pm$0.21 (0.21) & 0.01$\pm$0.08 (0.01) & 0.64$\pm$0.24 (0.74) & -0.04$\pm$0.12 (-0.03) & 0.03$\pm$0.07 (0.04) & 0.02$\pm$0.07 (0.02) & 0.11$\pm$0.00 (0.11) & -0.07$\pm$0.11 (-0.05) & 0.82$\pm$0.09 (0.84) & 0.16$\pm$0.24 (0.10) & 0.20$\pm$0.15 (0.24) & 0.01$\pm$0.09 (0.01) \\
 & L11 & 0.27$\pm$0.19 (0.28) & 0.02$\pm$0.15 (0.02) & 0.46$\pm$0.17 (0.46) & 0.00$\pm$0.09 (0.01) & 0.73$\pm$0.20 (0.81) & -0.05$\pm$0.16 (-0.04) & 0.42$\pm$0.16 (0.42) & 0.02$\pm$0.09 (0.02) & 0.13$\pm$0.00 (0.13) & -0.06$\pm$0.10 (-0.05) & 0.87$\pm$0.06 (0.89) & 0.16$\pm$0.29 (0.09) & 0.33$\pm$0.22 (0.34) & 0.00$\pm$0.10 (0.01) \\
\bottomrule
\end{tabular}
\begin{tabular}{llcccccccccccccc}
\toprule
PR & Layer & \multicolumn{2}{c}{BADNET} & \multicolumn{2}{c}{BLENDED} & \multicolumn{2}{c}{WANET} & \multicolumn{2}{c}{INPUTAWARE} & \multicolumn{2}{c}{SSBA} & \multicolumn{2}{c}{BPP} & \multicolumn{2}{c}{TROJANNN} \\
 &  & Tgt & Oth & Tgt & Oth & Tgt & Oth & Tgt & Oth & Tgt & Oth & Tgt & Oth & Tgt & Oth \\
\midrule
0.01 & $N$ & 19 & 3181 & 7 & 3193 & 60 & 3140 & 16 & 3184 & 6 & 3194 & 925 & 2275 & 19 & 3181 \\
 & L1 & -0.01$\pm$0.21 (0.05) & 0.01$\pm$0.18 (0.05) & 0.51$\pm$0.24 (0.68) & 0.55$\pm$0.23 (0.60) & 0.35$\pm$0.14 (0.36) & 0.43$\pm$0.15 (0.43) & -0.26$\pm$0.21 (-0.31) & -0.25$\pm$0.23 (-0.28) & -0.60$\pm$0.04 (-0.60) & -0.63$\pm$0.12 (-0.65) & -0.49$\pm$0.13 (-0.49) & -0.47$\pm$0.15 (-0.49) & -0.32$\pm$0.13 (-0.31) & -0.34$\pm$0.15 (-0.35) \\
 & L2 & -0.02$\pm$0.14 (-0.02) & -0.03$\pm$0.10 (-0.01) & 0.38$\pm$0.21 (0.51) & 0.32$\pm$0.19 (0.34) & 0.37$\pm$0.16 (0.39) & 0.51$\pm$0.13 (0.52) & -0.46$\pm$0.11 (-0.46) & -0.38$\pm$0.14 (-0.39) & -0.56$\pm$0.04 (-0.54) & -0.61$\pm$0.13 (-0.64) & -0.49$\pm$0.10 (-0.50) & -0.45$\pm$0.12 (-0.46) & -0.32$\pm$0.09 (-0.33) & -0.29$\pm$0.13 (-0.30) \\
 & L3 & -0.08$\pm$0.16 (-0.06) & -0.04$\pm$0.12 (-0.03) & 0.27$\pm$0.16 (0.36) & 0.16$\pm$0.15 (0.16) & 0.07$\pm$0.15 (0.09) & 0.10$\pm$0.12 (0.11) & -0.37$\pm$0.08 (-0.40) & -0.26$\pm$0.13 (-0.28) & -0.43$\pm$0.09 (-0.45) & -0.54$\pm$0.11 (-0.56) & 0.15$\pm$0.12 (0.15) & 0.08$\pm$0.13 (0.08) & -0.19$\pm$0.08 (-0.19) & -0.11$\pm$0.12 (-0.10) \\
 & L4 & 0.01$\pm$0.12 (0.00) & 0.05$\pm$0.10 (0.06) & 0.24$\pm$0.17 (0.32) & 0.16$\pm$0.13 (0.17) & -0.03$\pm$0.16 (0.00) & -0.06$\pm$0.12 (-0.06) & -0.24$\pm$0.08 (-0.28) & -0.15$\pm$0.11 (-0.17) & -0.32$\pm$0.11 (-0.36) & -0.42$\pm$0.10 (-0.43) & 0.07$\pm$0.09 (0.07) & 0.04$\pm$0.09 (0.04) & 0.00$\pm$0.08 (0.01) & 0.08$\pm$0.10 (0.09) \\
 & L5 & 0.06$\pm$0.10 (0.09) & 0.09$\pm$0.08 (0.11) & 0.25$\pm$0.12 (0.32) & 0.16$\pm$0.10 (0.16) & -0.04$\pm$0.18 (0.01) & -0.16$\pm$0.13 (-0.16) & -0.10$\pm$0.08 (-0.11) & -0.02$\pm$0.07 (-0.02) & -0.25$\pm$0.12 (-0.28) & -0.33$\pm$0.09 (-0.34) & 0.11$\pm$0.10 (0.11) & 0.04$\pm$0.10 (0.04) & 0.07$\pm$0.07 (0.09) & 0.12$\pm$0.08 (0.13) \\
 & L6 & 0.03$\pm$0.10 (0.05) & 0.08$\pm$0.09 (0.09) & 0.13$\pm$0.10 (0.15) & 0.06$\pm$0.10 (0.05) & 0.03$\pm$0.25 (0.06) & -0.25$\pm$0.16 (-0.25) & 0.00$\pm$0.09 (0.02) & 0.09$\pm$0.06 (0.09) & -0.23$\pm$0.08 (-0.25) & -0.35$\pm$0.10 (-0.35) & 0.40$\pm$0.15 (0.42) & 0.14$\pm$0.14 (0.14) & 0.12$\pm$0.12 (0.14) & 0.09$\pm$0.09 (0.10) \\
 & L7 & 0.03$\pm$0.08 (0.05) & 0.05$\pm$0.07 (0.06) & 0.08$\pm$0.13 (0.13) & 0.05$\pm$0.08 (0.05) & 0.25$\pm$0.30 (0.33) & -0.27$\pm$0.18 (-0.28) & 0.04$\pm$0.10 (0.06) & 0.10$\pm$0.07 (0.10) & -0.19$\pm$0.06 (-0.19) & -0.25$\pm$0.11 (-0.25) & 0.57$\pm$0.13 (0.59) & 0.19$\pm$0.16 (0.17) & 0.15$\pm$0.11 (0.16) & 0.10$\pm$0.09 (0.11) \\
 & L8 & 0.03$\pm$0.08 (0.03) & -0.03$\pm$0.08 (-0.03) & 0.03$\pm$0.10 (0.02) & -0.01$\pm$0.08 (-0.00) & 0.28$\pm$0.29 (0.36) & -0.24$\pm$0.17 (-0.25) & 0.07$\pm$0.09 (0.09) & 0.11$\pm$0.07 (0.11) & 0.02$\pm$0.13 (0.05) & -0.12$\pm$0.11 (-0.10) & 0.58$\pm$0.13 (0.60) & 0.17$\pm$0.17 (0.14) & 0.13$\pm$0.11 (0.14) & 0.06$\pm$0.09 (0.07) \\
 & L9 & 0.01$\pm$0.13 (-0.01) & -0.03$\pm$0.10 (-0.02) & 0.00$\pm$0.05 (0.01) & -0.02$\pm$0.07 (-0.01) & 0.26$\pm$0.25 (0.31) & -0.20$\pm$0.15 (-0.20) & 0.06$\pm$0.08 (0.07) & 0.09$\pm$0.07 (0.09) & -0.08$\pm$0.21 (-0.13) & -0.11$\pm$0.12 (-0.10) & 0.61$\pm$0.12 (0.63) & 0.19$\pm$0.16 (0.16) & 0.14$\pm$0.12 (0.14) & 0.01$\pm$0.08 (0.01) \\
 & L10 & 0.08$\pm$0.13 (0.08) & -0.02$\pm$0.10 (-0.02) & 0.27$\pm$0.07 (0.24) & -0.01$\pm$0.09 (-0.00) & 0.23$\pm$0.21 (0.27) & -0.15$\pm$0.12 (-0.14) & 0.05$\pm$0.09 (0.07) & 0.07$\pm$0.07 (0.07) & 0.08$\pm$0.14 (0.08) & -0.07$\pm$0.10 (-0.05) & 0.64$\pm$0.12 (0.66) & 0.17$\pm$0.17 (0.13) & 0.22$\pm$0.13 (0.23) & 0.01$\pm$0.08 (0.02) \\
 & L11 & 0.16$\pm$0.11 (0.15) & -0.02$\pm$0.11 (-0.01) & 0.37$\pm$0.05 (0.37) & 0.00$\pm$0.08 (0.01) & 0.26$\pm$0.24 (0.27) & -0.12$\pm$0.14 (-0.11) & 0.40$\pm$0.09 (0.40) & 0.04$\pm$0.08 (0.03) & 0.04$\pm$0.12 (0.00) & -0.05$\pm$0.09 (-0.04) & 0.79$\pm$0.10 (0.82) & 0.17$\pm$0.24 (0.13) & 0.34$\pm$0.20 (0.35) & 0.00$\pm$0.10 (0.01) \\
\bottomrule
\end{tabular}
\begin{tabular}{llcccccccccccc}
\toprule
PR & Layer & \multicolumn{2}{c}{BADNET} & \multicolumn{2}{c}{BLENDED} & \multicolumn{2}{c}{WANET} & \multicolumn{2}{c}{SSBA} & \multicolumn{2}{c}{BPP} & \multicolumn{2}{c}{TROJANNN} \\
 &  & Tgt & Oth & Tgt & Oth & Tgt & Oth & Tgt & Oth & Tgt & Oth & Tgt & Oth \\
\midrule
0.1 & $N$ & 628 & 2572 & 623 & 2577 & 1203 & 1997 & 509 & 2691 & 656 & 2544 & 571 & 2629 \\
 & L1 & -0.00$\pm$0.15 (-0.02) & -0.01$\pm$0.13 (-0.01) & 0.54$\pm$0.18 (0.54) & 0.58$\pm$0.18 (0.60) & 0.44$\pm$0.16 (0.45) & 0.47$\pm$0.15 (0.48) & -0.64$\pm$0.13 (-0.66) & -0.66$\pm$0.13 (-0.68) & -0.38$\pm$0.11 (-0.39) & -0.34$\pm$0.13 (-0.35) & -0.44$\pm$0.14 (-0.46) & -0.37$\pm$0.16 (-0.39) \\
 & L2 & -0.05$\pm$0.10 (-0.05) & -0.06$\pm$0.09 (-0.05) & 0.44$\pm$0.16 (0.45) & 0.48$\pm$0.16 (0.50) & 0.49$\pm$0.12 (0.49) & 0.50$\pm$0.12 (0.50) & -0.66$\pm$0.10 (-0.68) & -0.66$\pm$0.11 (-0.68) & -0.41$\pm$0.13 (-0.42) & -0.34$\pm$0.15 (-0.35) & -0.45$\pm$0.11 (-0.47) & -0.41$\pm$0.13 (-0.43) \\
 & L3 & -0.15$\pm$0.09 (-0.16) & -0.16$\pm$0.08 (-0.16) & 0.31$\pm$0.11 (0.31) & 0.34$\pm$0.12 (0.35) & 0.21$\pm$0.14 (0.21) & 0.18$\pm$0.14 (0.19) & -0.61$\pm$0.09 (-0.63) & -0.60$\pm$0.09 (-0.62) & -0.10$\pm$0.09 (-0.10) & -0.07$\pm$0.10 (-0.07) & -0.34$\pm$0.11 (-0.34) & -0.31$\pm$0.12 (-0.32) \\
 & L4 & -0.00$\pm$0.09 (-0.00) & -0.02$\pm$0.10 (-0.02) & 0.19$\pm$0.10 (0.20) & 0.22$\pm$0.11 (0.22) & -0.04$\pm$0.16 (-0.05) & -0.08$\pm$0.16 (-0.08) & -0.48$\pm$0.08 (-0.50) & -0.48$\pm$0.08 (-0.49) & -0.02$\pm$0.10 (-0.03) & 0.01$\pm$0.10 (0.01) & -0.09$\pm$0.10 (-0.09) & -0.07$\pm$0.11 (-0.07) \\
 & L5 & -0.08$\pm$0.06 (-0.08) & -0.08$\pm$0.06 (-0.08) & 0.14$\pm$0.10 (0.14) & 0.17$\pm$0.10 (0.17) & -0.09$\pm$0.16 (-0.10) & -0.15$\pm$0.15 (-0.15) & -0.48$\pm$0.08 (-0.49) & -0.48$\pm$0.09 (-0.49) & 0.02$\pm$0.10 (0.03) & 0.04$\pm$0.10 (0.05) & -0.06$\pm$0.08 (-0.06) & -0.05$\pm$0.09 (-0.04) \\
 & L6 & -0.02$\pm$0.06 (-0.01) & -0.02$\pm$0.06 (-0.02) & 0.04$\pm$0.09 (0.04) & 0.07$\pm$0.09 (0.07) & 0.20$\pm$0.45 (0.17) & -0.13$\pm$0.31 (-0.14) & -0.40$\pm$0.11 (-0.41) & -0.42$\pm$0.12 (-0.43) & 0.34$\pm$0.16 (0.33) & 0.20$\pm$0.11 (0.20) & -0.02$\pm$0.08 (-0.01) & -0.02$\pm$0.08 (-0.02) \\
 & L7 & -0.02$\pm$0.07 (-0.02) & -0.03$\pm$0.07 (-0.03) & 0.01$\pm$0.09 (0.01) & 0.05$\pm$0.09 (0.05) & 0.21$\pm$0.49 (0.15) & -0.17$\pm$0.32 (-0.19) & -0.38$\pm$0.19 (-0.39) & -0.38$\pm$0.19 (-0.39) & 0.48$\pm$0.21 (0.50) & 0.18$\pm$0.13 (0.18) & 0.03$\pm$0.08 (0.04) & 0.01$\pm$0.09 (0.01) \\
 & L8 & 0.04$\pm$0.07 (0.04) & 0.02$\pm$0.08 (0.02) & 0.02$\pm$0.10 (0.01) & 0.04$\pm$0.10 (0.04) & 0.23$\pm$0.51 (0.17) & -0.16$\pm$0.35 (-0.16) & -0.30$\pm$0.18 (-0.30) & -0.31$\pm$0.17 (-0.32) & 0.58$\pm$0.26 (0.64) & 0.17$\pm$0.17 (0.16) & 0.04$\pm$0.10 (0.04) & 0.03$\pm$0.10 (0.03) \\
 & L9 & 0.02$\pm$0.08 (0.02) & -0.06$\pm$0.10 (-0.06) & 0.01$\pm$0.10 (0.01) & -0.04$\pm$0.09 (-0.04) & 0.21$\pm$0.49 (0.12) & -0.14$\pm$0.31 (-0.14) & -0.23$\pm$0.18 (-0.22) & -0.25$\pm$0.17 (-0.24) & 0.62$\pm$0.26 (0.71) & 0.15$\pm$0.19 (0.14) & 0.13$\pm$0.09 (0.13) & -0.01$\pm$0.13 (0.00) \\
 & L10 & 0.30$\pm$0.17 (0.32) & -0.08$\pm$0.25 (-0.05) & 0.31$\pm$0.12 (0.31) & 0.00$\pm$0.19 (0.04) & 0.26$\pm$0.39 (0.18) & -0.09$\pm$0.26 (-0.08) & 0.20$\pm$0.15 (0.22) & -0.08$\pm$0.19 (-0.04) & 0.61$\pm$0.24 (0.67) & 0.16$\pm$0.19 (0.16) & 0.39$\pm$0.13 (0.39) & 0.03$\pm$0.24 (0.07) \\
 & L11 & 0.35$\pm$0.18 (0.36) & -0.10$\pm$0.26 (-0.08) & 0.35$\pm$0.13 (0.36) & 0.00$\pm$0.21 (0.03) & 0.23$\pm$0.31 (0.17) & -0.08$\pm$0.21 (-0.07) & 0.27$\pm$0.15 (0.29) & -0.08$\pm$0.21 (-0.04) & 0.59$\pm$0.23 (0.64) & 0.12$\pm$0.19 (0.12) & 0.43$\pm$0.14 (0.44) & 0.03$\pm$0.25 (0.07) \\
\bottomrule
\end{tabular}
\begin{tabular}{llcccccccccccc}
\toprule
PR & Layer & \multicolumn{2}{c}{BADNET} & \multicolumn{2}{c}{BLENDED} & \multicolumn{2}{c}{WANET} & \multicolumn{2}{c}{SSBA} & \multicolumn{2}{c}{BPP} & \multicolumn{2}{c}{TROJANNN} \\
 &  & Tgt & Oth & Tgt & Oth & Tgt & Oth & Tgt & Oth & Tgt & Oth & Tgt & Oth \\
\midrule
0.05 & $N$ & 472 & 2728 & 585 & 2615 & 1111 & 2089 & 544 & 2656 & 1898 & 1302 & 637 & 2563 \\
 & L1 & -0.03$\pm$0.14 (-0.03) & -0.01$\pm$0.13 (-0.01) & 0.54$\pm$0.18 (0.54) & 0.58$\pm$0.19 (0.61) & 0.46$\pm$0.13 (0.46) & 0.49$\pm$0.12 (0.49) & -0.67$\pm$0.11 (-0.69) & -0.67$\pm$0.12 (-0.70) & -0.45$\pm$0.12 (-0.46) & -0.41$\pm$0.14 (-0.42) & -0.46$\pm$0.14 (-0.48) & -0.41$\pm$0.15 (-0.43) \\
 & L2 & -0.12$\pm$0.10 (-0.12) & -0.09$\pm$0.10 (-0.10) & 0.41$\pm$0.15 (0.41) & 0.45$\pm$0.16 (0.47) & 0.44$\pm$0.12 (0.44) & 0.46$\pm$0.12 (0.47) & -0.69$\pm$0.10 (-0.71) & -0.69$\pm$0.10 (-0.71) & -0.46$\pm$0.14 (-0.48) & -0.41$\pm$0.15 (-0.42) & -0.43$\pm$0.11 (-0.45) & -0.39$\pm$0.13 (-0.41) \\
 & L3 & -0.18$\pm$0.08 (-0.17) & -0.17$\pm$0.08 (-0.17) & 0.26$\pm$0.11 (0.27) & 0.29$\pm$0.12 (0.30) & 0.30$\pm$0.13 (0.31) & 0.29$\pm$0.13 (0.30) & -0.63$\pm$0.09 (-0.65) & -0.62$\pm$0.09 (-0.64) & -0.11$\pm$0.11 (-0.13) & -0.11$\pm$0.11 (-0.12) & -0.32$\pm$0.11 (-0.33) & -0.29$\pm$0.12 (-0.30) \\
 & L4 & 0.00$\pm$0.09 (0.01) & -0.00$\pm$0.10 (0.00) & 0.21$\pm$0.11 (0.22) & 0.24$\pm$0.12 (0.24) & 0.10$\pm$0.17 (0.10) & 0.08$\pm$0.17 (0.09) & -0.49$\pm$0.08 (-0.50) & -0.48$\pm$0.09 (-0.49) & -0.04$\pm$0.08 (-0.04) & -0.02$\pm$0.09 (-0.02) & -0.12$\pm$0.10 (-0.12) & -0.10$\pm$0.11 (-0.10) \\
 & L5 & -0.10$\pm$0.06 (-0.09) & -0.09$\pm$0.07 (-0.09) & 0.10$\pm$0.10 (0.11) & 0.12$\pm$0.10 (0.12) & 0.08$\pm$0.18 (0.09) & 0.03$\pm$0.17 (0.04) & -0.50$\pm$0.08 (-0.51) & -0.50$\pm$0.08 (-0.51) & 0.04$\pm$0.09 (0.03) & 0.03$\pm$0.09 (0.03) & -0.09$\pm$0.08 (-0.09) & -0.08$\pm$0.09 (-0.08) \\
 & L6 & -0.03$\pm$0.06 (-0.03) & -0.04$\pm$0.06 (-0.04) & 0.02$\pm$0.10 (0.02) & 0.04$\pm$0.10 (0.04) & 0.13$\pm$0.40 (0.08) & -0.12$\pm$0.30 (-0.14) & -0.45$\pm$0.10 (-0.45) & -0.46$\pm$0.12 (-0.47) & 0.37$\pm$0.18 (0.37) & 0.19$\pm$0.14 (0.19) & -0.02$\pm$0.07 (-0.01) & -0.02$\pm$0.08 (-0.02) \\
 & L7 & 0.03$\pm$0.07 (0.03) & 0.02$\pm$0.07 (0.02) & 0.06$\pm$0.10 (0.06) & 0.08$\pm$0.08 (0.08) & 0.12$\pm$0.42 (0.07) & -0.14$\pm$0.32 (-0.16) & -0.35$\pm$0.17 (-0.36) & -0.35$\pm$0.18 (-0.36) & 0.54$\pm$0.22 (0.58) & 0.17$\pm$0.17 (0.15) & 0.08$\pm$0.08 (0.08) & 0.05$\pm$0.09 (0.06) \\
 & L8 & 0.05$\pm$0.06 (0.06) & 0.04$\pm$0.07 (0.04) & 0.07$\pm$0.11 (0.06) & 0.09$\pm$0.10 (0.09) & 0.12$\pm$0.44 (0.07) & -0.15$\pm$0.34 (-0.17) & -0.31$\pm$0.14 (-0.32) & -0.33$\pm$0.15 (-0.33) & 0.65$\pm$0.25 (0.75) & 0.17$\pm$0.22 (0.14) & 0.07$\pm$0.10 (0.07) & 0.05$\pm$0.10 (0.05) \\
 & L9 & 0.05$\pm$0.07 (0.05) & -0.03$\pm$0.09 (-0.03) & 0.03$\pm$0.11 (0.02) & -0.03$\pm$0.09 (-0.03) & 0.07$\pm$0.40 (-0.01) & -0.15$\pm$0.29 (-0.16) & -0.21$\pm$0.15 (-0.20) & -0.21$\pm$0.16 (-0.20) & 0.70$\pm$0.25 (0.81) & 0.13$\pm$0.25 (0.09) & 0.14$\pm$0.09 (0.14) & -0.00$\pm$0.13 (0.01) \\
 & L10 & 0.35$\pm$0.14 (0.37) & -0.03$\pm$0.24 (0.01) & 0.30$\pm$0.13 (0.30) & 0.01$\pm$0.20 (0.04) & 0.12$\pm$0.30 (0.06) & -0.12$\pm$0.24 (-0.12) & 0.22$\pm$0.12 (0.24) & -0.06$\pm$0.18 (-0.03) & 0.69$\pm$0.23 (0.79) & 0.15$\pm$0.24 (0.12) & 0.39$\pm$0.13 (0.39) & 0.04$\pm$0.25 (0.09) \\
 & L11 & 0.33$\pm$0.17 (0.34) & -0.12$\pm$0.25 (-0.10) & 0.33$\pm$0.14 (0.34) & 0.01$\pm$0.21 (0.04) & 0.13$\pm$0.24 (0.10) & -0.10$\pm$0.21 (-0.10) & 0.26$\pm$0.13 (0.27) & -0.09$\pm$0.20 (-0.06) & 0.67$\pm$0.23 (0.76) & 0.11$\pm$0.25 (0.09) & 0.43$\pm$0.15 (0.44) & 0.04$\pm$0.26 (0.08) \\
\bottomrule
\end{tabular}
\begin{tabular}{llcccccccccccc}
\toprule
PR & Layer & \multicolumn{2}{c}{BADNET} & \multicolumn{2}{c}{BLENDED} & \multicolumn{2}{c}{WANET} & \multicolumn{2}{c}{SSBA} & \multicolumn{2}{c}{BPP} & \multicolumn{2}{c}{TROJANNN} \\
 &  & Tgt & Oth & Tgt & Oth & Tgt & Oth & Tgt & Oth & Tgt & Oth & Tgt & Oth \\
\midrule
0.01 & $N$ & 454 & 2746 & 673 & 2527 & 366 & 2834 & 538 & 2662 & 1029 & 2171 & 586 & 2614 \\
 & L1 & -0.03$\pm$0.12 (-0.03) & -0.05$\pm$0.12 (-0.04) & 0.53$\pm$0.18 (0.54) & 0.57$\pm$0.20 (0.60) & 0.35$\pm$0.16 (0.35) & 0.39$\pm$0.15 (0.40) & -0.68$\pm$0.12 (-0.70) & -0.69$\pm$0.12 (-0.72) & -0.51$\pm$0.11 (-0.52) & -0.48$\pm$0.13 (-0.50) & -0.45$\pm$0.14 (-0.47) & -0.37$\pm$0.16 (-0.39) \\
 & L2 & -0.17$\pm$0.10 (-0.17) & -0.17$\pm$0.09 (-0.17) & 0.42$\pm$0.16 (0.44) & 0.47$\pm$0.17 (0.49) & 0.44$\pm$0.14 (0.44) & 0.45$\pm$0.14 (0.46) & -0.72$\pm$0.10 (-0.74) & -0.72$\pm$0.11 (-0.75) & -0.47$\pm$0.12 (-0.48) & -0.43$\pm$0.13 (-0.44) & -0.43$\pm$0.10 (-0.45) & -0.37$\pm$0.13 (-0.39) \\
 & L3 & -0.13$\pm$0.09 (-0.13) & -0.15$\pm$0.09 (-0.14) & 0.30$\pm$0.12 (0.31) & 0.33$\pm$0.13 (0.34) & 0.42$\pm$0.13 (0.44) & 0.44$\pm$0.13 (0.45) & -0.68$\pm$0.08 (-0.70) & -0.66$\pm$0.10 (-0.68) & -0.19$\pm$0.11 (-0.20) & -0.16$\pm$0.12 (-0.17) & -0.32$\pm$0.10 (-0.33) & -0.28$\pm$0.12 (-0.29) \\
 & L4 & 0.00$\pm$0.09 (0.01) & -0.01$\pm$0.09 (-0.00) & 0.22$\pm$0.11 (0.22) & 0.25$\pm$0.12 (0.26) & 0.13$\pm$0.16 (0.14) & 0.14$\pm$0.16 (0.14) & -0.53$\pm$0.08 (-0.54) & -0.52$\pm$0.08 (-0.53) & -0.05$\pm$0.09 (-0.05) & -0.02$\pm$0.10 (-0.02) & -0.08$\pm$0.10 (-0.07) & -0.06$\pm$0.11 (-0.06) \\
 & L5 & -0.10$\pm$0.06 (-0.10) & -0.10$\pm$0.07 (-0.09) & 0.22$\pm$0.10 (0.22) & 0.24$\pm$0.10 (0.24) & 0.10$\pm$0.14 (0.10) & 0.10$\pm$0.15 (0.09) & -0.50$\pm$0.08 (-0.51) & -0.50$\pm$0.08 (-0.51) & 0.03$\pm$0.10 (0.04) & 0.06$\pm$0.10 (0.06) & 0.01$\pm$0.08 (0.02) & 0.02$\pm$0.09 (0.02) \\
 & L6 & -0.06$\pm$0.06 (-0.06) & -0.07$\pm$0.06 (-0.06) & 0.11$\pm$0.09 (0.11) & 0.13$\pm$0.09 (0.13) & 0.02$\pm$0.14 (0.02) & 0.02$\pm$0.15 (0.01) & -0.46$\pm$0.08 (-0.47) & -0.47$\pm$0.09 (-0.48) & 0.14$\pm$0.13 (0.14) & 0.14$\pm$0.11 (0.14) & 0.04$\pm$0.08 (0.05) & 0.02$\pm$0.08 (0.03) \\
 & L7 & -0.02$\pm$0.06 (-0.03) & -0.03$\pm$0.06 (-0.03) & 0.11$\pm$0.09 (0.11) & 0.12$\pm$0.09 (0.13) & -0.01$\pm$0.14 (-0.01) & -0.00$\pm$0.15 (-0.00) & -0.35$\pm$0.15 (-0.37) & -0.36$\pm$0.16 (-0.37) & 0.20$\pm$0.17 (0.19) & 0.17$\pm$0.13 (0.18) & 0.10$\pm$0.08 (0.10) & 0.06$\pm$0.09 (0.07) \\
 & L8 & 0.03$\pm$0.06 (0.02) & 0.01$\pm$0.06 (0.01) & 0.09$\pm$0.11 (0.09) & 0.11$\pm$0.10 (0.11) & -0.01$\pm$0.14 (-0.02) & -0.00$\pm$0.16 (-0.00) & -0.36$\pm$0.15 (-0.36) & -0.37$\pm$0.14 (-0.38) & 0.24$\pm$0.27 (0.18) & 0.15$\pm$0.17 (0.14) & 0.14$\pm$0.10 (0.13) & 0.09$\pm$0.11 (0.10) \\
 & L9 & -0.01$\pm$0.10 (-0.01) & -0.05$\pm$0.10 (-0.05) & 0.12$\pm$0.10 (0.12) & 0.04$\pm$0.10 (0.04) & -0.08$\pm$0.13 (-0.09) & -0.03$\pm$0.15 (-0.03) & -0.24$\pm$0.16 (-0.25) & -0.25$\pm$0.15 (-0.24) & 0.27$\pm$0.26 (0.19) & 0.12$\pm$0.16 (0.11) & 0.15$\pm$0.09 (0.15) & 0.01$\pm$0.13 (0.02) \\
 & L10 & 0.12$\pm$0.12 (0.13) & -0.08$\pm$0.16 (-0.08) & 0.34$\pm$0.13 (0.34) & 0.04$\pm$0.21 (0.07) & -0.00$\pm$0.11 (0.00) & -0.05$\pm$0.13 (-0.05) & 0.15$\pm$0.13 (0.16) & -0.10$\pm$0.17 (-0.08) & 0.26$\pm$0.25 (0.19) & 0.12$\pm$0.16 (0.11) & 0.37$\pm$0.13 (0.37) & 0.03$\pm$0.25 (0.08) \\
 & L11 & 0.30$\pm$0.16 (0.32) & -0.09$\pm$0.23 (-0.07) & 0.37$\pm$0.14 (0.38) & 0.03$\pm$0.23 (0.07) & -0.00$\pm$0.11 (-0.00) & -0.05$\pm$0.12 (-0.06) & 0.25$\pm$0.14 (0.26) & -0.09$\pm$0.20 (-0.06) & 0.26$\pm$0.24 (0.20) & 0.10$\pm$0.17 (0.09) & 0.41$\pm$0.14 (0.40) & 0.04$\pm$0.25 (0.08) \\
\bottomrule
\end{tabular}
\begin{tabular}{llcccccc}
\toprule
PR & Layer & \multicolumn{2}{c}{WANET} & \multicolumn{2}{c}{SSBA} & \multicolumn{2}{c}{TROJANNN} \\
 &  & Tgt & Oth & Tgt & Oth & Tgt & Oth \\
\midrule
0.1 & $N$ & 146 & 3054 & 2224 & 976 & 100 & 3100 \\
 & L1 & 0.28$\pm$0.14 (0.26) & 0.41$\pm$0.13 (0.41) & -0.41$\pm$0.16 (-0.42) & -0.34$\pm$0.19 (-0.35) & -0.10$\pm$0.23 (-0.07) & -0.20$\pm$0.22 (-0.20) \\
 & L2 & 0.27$\pm$0.16 (0.27) & 0.40$\pm$0.12 (0.42) & -0.40$\pm$0.13 (-0.41) & -0.32$\pm$0.15 (-0.31) & -0.24$\pm$0.16 (-0.23) & -0.28$\pm$0.16 (-0.29) \\
 & L3 & -0.01$\pm$0.17 (0.02) & 0.06$\pm$0.13 (0.07) & -0.19$\pm$0.11 (-0.19) & -0.15$\pm$0.13 (-0.15) & -0.08$\pm$0.14 (-0.07) & -0.11$\pm$0.13 (-0.11) \\
 & L4 & 0.04$\pm$0.17 (0.07) & 0.07$\pm$0.12 (0.08) & 0.00$\pm$0.09 (0.00) & -0.04$\pm$0.11 (-0.04) & 0.01$\pm$0.11 (0.01) & -0.01$\pm$0.10 (-0.01) \\
 & L5 & 0.21$\pm$0.22 (0.24) & 0.01$\pm$0.17 (0.01) & 0.42$\pm$0.10 (0.43) & 0.21$\pm$0.16 (0.21) & 0.07$\pm$0.07 (0.08) & 0.06$\pm$0.06 (0.07) \\
 & L6 & 0.63$\pm$0.33 (0.77) & 0.07$\pm$0.17 (0.07) & 0.81$\pm$0.09 (0.83) & 0.25$\pm$0.31 (0.13) & 0.06$\pm$0.05 (0.06) & 0.05$\pm$0.05 (0.06) \\
 & L7 & 0.59$\pm$0.36 (0.74) & 0.02$\pm$0.12 (0.01) & 0.80$\pm$0.08 (0.82) & 0.27$\pm$0.30 (0.15) & 0.06$\pm$0.05 (0.07) & 0.05$\pm$0.06 (0.06) \\
 & L8 & 0.56$\pm$0.36 (0.71) & -0.00$\pm$0.12 (-0.02) & 0.80$\pm$0.08 (0.82) & 0.28$\pm$0.28 (0.17) & 0.05$\pm$0.06 (0.06) & 0.03$\pm$0.06 (0.03) \\
 & L9 & 0.57$\pm$0.36 (0.74) & 0.01$\pm$0.12 (-0.00) & 0.85$\pm$0.07 (0.86) & 0.25$\pm$0.33 (0.09) & 0.04$\pm$0.06 (0.04) & -0.00$\pm$0.06 (-0.00) \\
 & L10 & 0.60$\pm$0.26 (0.69) & 0.01$\pm$0.12 (0.01) & 0.89$\pm$0.05 (0.90) & 0.24$\pm$0.37 (0.07) & 0.22$\pm$0.10 (0.22) & 0.01$\pm$0.07 (0.01) \\
 & L11 & 0.62$\pm$0.32 (0.74) & -0.01$\pm$0.15 (-0.01) & 0.87$\pm$0.06 (0.89) & 0.22$\pm$0.38 (0.07) & 0.23$\pm$0.15 (0.23) & -0.01$\pm$0.08 (-0.01) \\
\bottomrule
\end{tabular}
\begin{tabular}{llcccccc}
\toprule
PR & Layer & \multicolumn{2}{c}{WANET} & \multicolumn{2}{c}{SSBA} & \multicolumn{2}{c}{TROJANNN} \\
 &  & Tgt & Oth & Tgt & Oth & Tgt & Oth \\
\midrule
0.05 & $N$ & 255 & 2945 & 123 & 3077 & 92 & 3108 \\
 & L1 & 0.28$\pm$0.14 (0.29) & 0.43$\pm$0.13 (0.43) & -0.35$\pm$0.17 (-0.36) & -0.36$\pm$0.19 (-0.37) & -0.04$\pm$0.24 (-0.04) & -0.12$\pm$0.23 (-0.12) \\
 & L2 & 0.29$\pm$0.14 (0.29) & 0.43$\pm$0.11 (0.44) & -0.40$\pm$0.13 (-0.42) & -0.39$\pm$0.14 (-0.39) & -0.20$\pm$0.15 (-0.21) & -0.24$\pm$0.16 (-0.24) \\
 & L3 & -0.04$\pm$0.16 (-0.02) & 0.04$\pm$0.12 (0.05) & -0.18$\pm$0.13 (-0.18) & -0.18$\pm$0.13 (-0.18) & -0.04$\pm$0.12 (-0.04) & -0.07$\pm$0.13 (-0.06) \\
 & L4 & 0.03$\pm$0.16 (0.06) & 0.05$\pm$0.12 (0.06) & -0.08$\pm$0.10 (-0.09) & -0.10$\pm$0.10 (-0.10) & 0.07$\pm$0.09 (0.07) & 0.05$\pm$0.10 (0.05) \\
 & L5 & 0.30$\pm$0.22 (0.30) & 0.06$\pm$0.17 (0.06) & 0.10$\pm$0.10 (0.11) & 0.04$\pm$0.10 (0.03) & 0.09$\pm$0.07 (0.10) & 0.08$\pm$0.07 (0.08) \\
 & L6 & 0.70$\pm$0.29 (0.82) & 0.05$\pm$0.15 (0.05) & 0.30$\pm$0.25 (0.27) & 0.04$\pm$0.09 (0.04) & 0.11$\pm$0.06 (0.12) & 0.10$\pm$0.06 (0.10) \\
 & L7 & 0.69$\pm$0.30 (0.81) & 0.00$\pm$0.13 (-0.01) & 0.32$\pm$0.27 (0.34) & 0.06$\pm$0.09 (0.05) & 0.10$\pm$0.06 (0.10) & 0.08$\pm$0.07 (0.09) \\
 & L8 & 0.66$\pm$0.30 (0.78) & 0.00$\pm$0.12 (-0.00) & 0.36$\pm$0.25 (0.37) & 0.10$\pm$0.08 (0.10) & 0.06$\pm$0.06 (0.07) & 0.03$\pm$0.07 (0.03) \\
 & L9 & 0.70$\pm$0.30 (0.82) & 0.01$\pm$0.12 (-0.00) & 0.33$\pm$0.27 (0.31) & 0.03$\pm$0.08 (0.03) & 0.04$\pm$0.07 (0.05) & -0.01$\pm$0.07 (-0.01) \\
 & L10 & 0.68$\pm$0.24 (0.77) & 0.01$\pm$0.13 (-0.00) & 0.55$\pm$0.26 (0.55) & 0.04$\pm$0.11 (0.03) & 0.22$\pm$0.10 (0.23) & 0.03$\pm$0.07 (0.03) \\
 & L11 & 0.72$\pm$0.29 (0.85) & -0.01$\pm$0.16 (-0.01) & 0.52$\pm$0.28 (0.54) & 0.02$\pm$0.12 (0.02) & 0.25$\pm$0.16 (0.27) & -0.00$\pm$0.08 (0.00) \\
\bottomrule
\end{tabular}
\begin{tabular}{llcccccc}
\toprule
PR & Layer & \multicolumn{2}{c}{WANET} & \multicolumn{2}{c}{SSBA} & \multicolumn{2}{c}{TROJANNN} \\
 &  & Tgt & Oth & Tgt & Oth & Tgt & Oth \\
\midrule
0.01 & $N$ & 151 & 3049 & 124 & 3076 & 135 & 3065 \\
 & L1 & 0.27$\pm$0.17 (0.27) & 0.38$\pm$0.17 (0.40) & -0.36$\pm$0.17 (-0.38) & -0.44$\pm$0.18 (-0.45) & -0.13$\pm$0.20 (-0.12) & -0.23$\pm$0.21 (-0.23) \\
 & L2 & 0.32$\pm$0.16 (0.31) & 0.43$\pm$0.14 (0.43) & -0.36$\pm$0.12 (-0.36) & -0.40$\pm$0.14 (-0.40) & -0.29$\pm$0.12 (-0.29) & -0.32$\pm$0.15 (-0.33) \\
 & L3 & 0.03$\pm$0.17 (0.03) & 0.11$\pm$0.15 (0.12) & -0.20$\pm$0.12 (-0.20) & -0.24$\pm$0.12 (-0.24) & -0.11$\pm$0.09 (-0.10) & -0.11$\pm$0.11 (-0.11) \\
 & L4 & 0.08$\pm$0.17 (0.08) & 0.02$\pm$0.15 (0.03) & -0.12$\pm$0.10 (-0.12) & -0.14$\pm$0.10 (-0.15) & -0.01$\pm$0.07 (-0.01) & -0.02$\pm$0.10 (-0.02) \\
 & L5 & 0.12$\pm$0.20 (0.09) & 0.05$\pm$0.16 (0.06) & -0.05$\pm$0.10 (-0.06) & -0.05$\pm$0.09 (-0.05) & 0.06$\pm$0.05 (0.06) & 0.05$\pm$0.06 (0.06) \\
 & L6 & 0.20$\pm$0.32 (0.14) & 0.01$\pm$0.16 (0.02) & -0.07$\pm$0.08 (-0.07) & -0.09$\pm$0.08 (-0.09) & 0.07$\pm$0.05 (0.08) & 0.06$\pm$0.05 (0.06) \\
 & L7 & 0.23$\pm$0.39 (0.06) & -0.07$\pm$0.13 (-0.08) & -0.01$\pm$0.08 (-0.02) & -0.02$\pm$0.07 (-0.02) & 0.06$\pm$0.06 (0.07) & 0.05$\pm$0.06 (0.05) \\
 & L8 & 0.23$\pm$0.37 (0.06) & -0.06$\pm$0.11 (-0.06) & 0.01$\pm$0.07 (0.02) & 0.00$\pm$0.07 (0.00) & 0.05$\pm$0.06 (0.06) & 0.02$\pm$0.06 (0.02) \\
 & L9 & 0.28$\pm$0.38 (0.05) & -0.04$\pm$0.09 (-0.04) & -0.02$\pm$0.06 (-0.02) & -0.03$\pm$0.07 (-0.03) & 0.04$\pm$0.07 (0.04) & 0.01$\pm$0.06 (0.01) \\
 & L10 & 0.46$\pm$0.22 (0.42) & -0.01$\pm$0.10 (-0.01) & 0.30$\pm$0.12 (0.31) & 0.02$\pm$0.08 (0.02) & 0.17$\pm$0.08 (0.17) & 0.01$\pm$0.06 (0.01) \\
 & L11 & 0.45$\pm$0.31 (0.44) & -0.02$\pm$0.13 (-0.01) & 0.30$\pm$0.17 (0.30) & 0.01$\pm$0.10 (0.01) & 0.21$\pm$0.14 (0.21) & -0.01$\pm$0.08 (-0.01) \\
\bottomrule
\end{tabular}
\begin{tabular}{l|c|c|c}
         \toprule
         Poisoning Rate& 0.01 &0.05  &0.1\\
         \midrule
         CIFAR10 Rate& \ref{tab:cosine_cifar10_0_01_rev} &\ref{tab:cosine_cifar10_0_05_rev}&\ref{tab:cosine_cifar10_0_1_rev}\\
         CIFAR100 Rate& \ref{tab:cosine_cifar100_0_01_rev} &\ref{tab:cosine_cifar100_0_05_rev_app}&\ref{tab:cosine_cifar100_0_1_rev}\\
         Tiny-ImageNet Rate& \ref{tab:cosine_tiny_0_01_rev} &\ref{tab:cosine_tiny_0_05_rev}&\ref{tab:cosine_tiny_0_1_rev}\\
    \end{tabular}
\begin{tabular}{llcccccccccccccc}
\toprule
PR & Layer & \multicolumn{2}{c}{BADNET} & \multicolumn{2}{c}{BLENDED} & \multicolumn{2}{c}{WANET} & \multicolumn{2}{c}{INPUTAWARE} & \multicolumn{2}{c}{SSBA} & \multicolumn{2}{c}{BPP} & \multicolumn{2}{c}{TROJANNN} \\
 &  & Tgt & Oth & Tgt & Oth & Tgt & Oth & Tgt & Oth & Tgt & Oth & Tgt & Oth & Tgt & Oth \\
\midrule
0.01 & $N$ & 1050 & 2150 & 800 & 2400 & 924 & 2276 & 620 & 2580 & 840 & 2360 & 566 & 2634 & 337 & 2863 \\
 & L1 & -0.04$\pm$0.19 (0.01) & 0.01$\pm$0.17 (0.04) & 0.42$\pm$0.27 (0.43) & 0.42$\pm$0.26 (0.45) & 0.41$\pm$0.16 (0.42) & 0.39$\pm$0.15 (0.39) & -0.26$\pm$0.23 (-0.29) & -0.27$\pm$0.23 (-0.29) & -0.65$\pm$0.13 (-0.68) & -0.67$\pm$0.11 (-0.69) & -0.56$\pm$0.13 (-0.58) & -0.53$\pm$0.13 (-0.55) & -0.37$\pm$0.15 (-0.38) & -0.37$\pm$0.15 (-0.36) \\
 & L2 & -0.06$\pm$0.11 (-0.04) & -0.04$\pm$0.09 (-0.02) & 0.18$\pm$0.20 (0.16) & 0.14$\pm$0.20 (0.15) & 0.45$\pm$0.16 (0.46) & 0.48$\pm$0.12 (0.49) & -0.35$\pm$0.15 (-0.37) & -0.37$\pm$0.13 (-0.38) & -0.63$\pm$0.13 (-0.66) & -0.67$\pm$0.11 (-0.70) & -0.56$\pm$0.09 (-0.57) & -0.55$\pm$0.09 (-0.57) & -0.30$\pm$0.13 (-0.30) & -0.33$\pm$0.12 (-0.33) \\
 & L3 & -0.10$\pm$0.12 (-0.09) & -0.04$\pm$0.12 (-0.03) & 0.03$\pm$0.15 (0.02) & -0.00$\pm$0.14 (-0.01) & -0.09$\pm$0.16 (-0.08) & -0.05$\pm$0.13 (-0.04) & -0.17$\pm$0.17 (-0.20) & -0.24$\pm$0.13 (-0.26) & -0.57$\pm$0.11 (-0.59) & -0.61$\pm$0.08 (-0.63) & -0.22$\pm$0.11 (-0.23) & -0.23$\pm$0.10 (-0.23) & -0.18$\pm$0.13 (-0.17) & -0.17$\pm$0.12 (-0.16) \\
 & L4 & -0.01$\pm$0.10 (-0.00) & 0.04$\pm$0.09 (0.05) & -0.01$\pm$0.14 (-0.01) & -0.03$\pm$0.12 (-0.03) & -0.26$\pm$0.15 (-0.27) & -0.23$\pm$0.13 (-0.23) & -0.11$\pm$0.13 (-0.13) & -0.15$\pm$0.10 (-0.16) & -0.49$\pm$0.09 (-0.50) & -0.50$\pm$0.08 (-0.51) & -0.23$\pm$0.08 (-0.23) & -0.23$\pm$0.07 (-0.23) & -0.06$\pm$0.11 (-0.06) & -0.02$\pm$0.10 (-0.01) \\
 & L5 & 0.04$\pm$0.09 (0.05) & 0.09$\pm$0.08 (0.10) & -0.04$\pm$0.12 (-0.04) & -0.06$\pm$0.11 (-0.06) & -0.40$\pm$0.15 (-0.40) & -0.36$\pm$0.14 (-0.37) & -0.09$\pm$0.09 (-0.09) & -0.09$\pm$0.07 (-0.10) & -0.41$\pm$0.09 (-0.42) & -0.42$\pm$0.08 (-0.43) & -0.24$\pm$0.10 (-0.25) & -0.24$\pm$0.09 (-0.24) & -0.03$\pm$0.09 (-0.03) & 0.02$\pm$0.09 (0.04) \\
 & L6 & 0.00$\pm$0.12 (0.01) & 0.06$\pm$0.11 (0.07) & -0.22$\pm$0.13 (-0.22) & -0.25$\pm$0.12 (-0.25) & -0.56$\pm$0.14 (-0.58) & -0.52$\pm$0.15 (-0.54) & -0.01$\pm$0.08 (-0.01) & 0.01$\pm$0.06 (0.02) & -0.54$\pm$0.10 (-0.54) & -0.53$\pm$0.09 (-0.54) & -0.39$\pm$0.21 (-0.38) & -0.39$\pm$0.20 (-0.39) & -0.24$\pm$0.11 (-0.24) & -0.11$\pm$0.12 (-0.10) \\
 & L7 & -0.02$\pm$0.13 (-0.01) & 0.03$\pm$0.10 (0.04) & -0.50$\pm$0.17 (-0.53) & -0.54$\pm$0.14 (-0.56) & -0.68$\pm$0.13 (-0.70) & -0.63$\pm$0.15 (-0.65) & -0.02$\pm$0.08 (-0.02) & 0.02$\pm$0.07 (0.03) & -0.56$\pm$0.11 (-0.57) & -0.55$\pm$0.11 (-0.56) & -0.50$\pm$0.25 (-0.54) & -0.49$\pm$0.23 (-0.53) & -0.29$\pm$0.13 (-0.30) & -0.13$\pm$0.15 (-0.12) \\
 & L8 & -0.50$\pm$0.34 (-0.62) & -0.42$\pm$0.33 (-0.49) & -0.60$\pm$0.15 (-0.63) & -0.64$\pm$0.13 (-0.66) & -0.67$\pm$0.13 (-0.69) & -0.62$\pm$0.15 (-0.64) & -0.00$\pm$0.07 (-0.00) & 0.04$\pm$0.07 (0.04) & -0.66$\pm$0.17 (-0.70) & -0.64$\pm$0.16 (-0.66) & -0.55$\pm$0.25 (-0.59) & -0.53$\pm$0.23 (-0.58) & -0.32$\pm$0.13 (-0.32) & -0.15$\pm$0.15 (-0.15) \\
 & L9 & -0.52$\pm$0.33 (-0.63) & -0.43$\pm$0.33 (-0.49) & -0.83$\pm$0.14 (-0.88) & -0.86$\pm$0.11 (-0.90) & -0.64$\pm$0.13 (-0.65) & -0.57$\pm$0.14 (-0.58) & -0.02$\pm$0.08 (-0.02) & 0.02$\pm$0.07 (0.02) & -0.74$\pm$0.17 (-0.80) & -0.71$\pm$0.18 (-0.76) & -0.55$\pm$0.26 (-0.62) & -0.54$\pm$0.25 (-0.60) & -0.35$\pm$0.18 (-0.35) & -0.13$\pm$0.20 (-0.13) \\
 & L10 & -0.54$\pm$0.30 (-0.61) & -0.44$\pm$0.31 (-0.46) & -0.89$\pm$0.13 (-0.94) & -0.91$\pm$0.11 (-0.94) & -0.57$\pm$0.13 (-0.58) & -0.48$\pm$0.14 (-0.49) & -0.02$\pm$0.08 (-0.02) & 0.02$\pm$0.07 (0.02) & -0.78$\pm$0.21 (-0.88) & -0.74$\pm$0.23 (-0.84) & -0.60$\pm$0.26 (-0.69) & -0.59$\pm$0.25 (-0.66) & -0.42$\pm$0.20 (-0.44) & -0.16$\pm$0.30 (-0.18) \\
 & L11 & -0.55$\pm$0.25 (-0.58) & -0.44$\pm$0.26 (-0.43) & -0.85$\pm$0.15 (-0.91) & -0.87$\pm$0.13 (-0.91) & -0.61$\pm$0.14 (-0.64) & -0.50$\pm$0.14 (-0.51) & -0.47$\pm$0.31 (-0.55) & -0.29$\pm$0.26 (-0.27) & -0.74$\pm$0.23 (-0.85) & -0.67$\pm$0.26 (-0.78) & -0.74$\pm$0.25 (-0.84) & -0.72$\pm$0.24 (-0.82) & -0.63$\pm$0.18 (-0.68) & -0.23$\pm$0.47 (-0.32) \\
\bottomrule
\end{tabular}
\begin{tabular}{llcccccccccccccc}
\toprule
PR & Layer & \multicolumn{2}{c}{BADNET} & \multicolumn{2}{c}{BLENDED} & \multicolumn{2}{c}{WANET} & \multicolumn{2}{c}{INPUTAWARE} & \multicolumn{2}{c}{SSBA} & \multicolumn{2}{c}{BPP} & \multicolumn{2}{c}{TROJANNN} \\
 &  & Org & Oth & Org & Oth & Org & Oth & Org & Oth & Org & Oth & Org & Oth & Org & Oth \\
\midrule
0.05 & $N$ & 1023 & 2177 & 710 & 2490 & 802 & 2398 & 676 & 2524 & 803 & 2397 & 664 & 2536 & 192 & 3008 \\
 & L1 & -0.02$\pm$0.17 (0.01) & 0.02$\pm$0.16 (0.04) & 0.41$\pm$0.26 (0.41) & 0.42$\pm$0.25 (0.45) & 0.25$\pm$0.14 (0.26) & 0.25$\pm$0.13 (0.26) & -0.34$\pm$0.15 (-0.36) & -0.35$\pm$0.14 (-0.36) & -0.61$\pm$0.12 (-0.63) & -0.63$\pm$0.11 (-0.65) & -0.49$\pm$0.15 (-0.49) & -0.47$\pm$0.14 (-0.48) & -0.33$\pm$0.17 (-0.35) & -0.34$\pm$0.16 (-0.35) \\
 & L2 & -0.07$\pm$0.11 (-0.05) & -0.05$\pm$0.10 (-0.03) & 0.20$\pm$0.20 (0.19) & 0.18$\pm$0.19 (0.19) & 0.25$\pm$0.16 (0.27) & 0.27$\pm$0.13 (0.28) & -0.37$\pm$0.13 (-0.39) & -0.40$\pm$0.10 (-0.42) & -0.62$\pm$0.12 (-0.64) & -0.66$\pm$0.10 (-0.68) & -0.52$\pm$0.10 (-0.52) & -0.51$\pm$0.09 (-0.52) & -0.28$\pm$0.14 (-0.29) & -0.33$\pm$0.12 (-0.33) \\
 & L3 & -0.15$\pm$0.11 (-0.14) & -0.10$\pm$0.10 (-0.09) & 0.05$\pm$0.16 (0.04) & 0.02$\pm$0.14 (0.01) & -0.35$\pm$0.15 (-0.36) & -0.35$\pm$0.14 (-0.35) & -0.18$\pm$0.15 (-0.21) & -0.23$\pm$0.13 (-0.24) & -0.58$\pm$0.10 (-0.59) & -0.61$\pm$0.08 (-0.63) & -0.29$\pm$0.10 (-0.30) & -0.30$\pm$0.09 (-0.31) & -0.16$\pm$0.13 (-0.15) & -0.18$\pm$0.11 (-0.17) \\
 & L4 & -0.05$\pm$0.09 (-0.04) & -0.01$\pm$0.08 (-0.00) & -0.04$\pm$0.14 (-0.04) & -0.05$\pm$0.12 (-0.04) & -0.39$\pm$0.13 (-0.40) & -0.38$\pm$0.12 (-0.39) & -0.05$\pm$0.10 (-0.05) & -0.06$\pm$0.09 (-0.06) & -0.45$\pm$0.09 (-0.46) & -0.47$\pm$0.08 (-0.47) & -0.23$\pm$0.09 (-0.24) & -0.22$\pm$0.08 (-0.23) & -0.00$\pm$0.10 (0.01) & 0.02$\pm$0.09 (0.03) \\
 & L5 & 0.00$\pm$0.08 (0.01) & 0.04$\pm$0.07 (0.05) & -0.14$\pm$0.12 (-0.15) & -0.16$\pm$0.11 (-0.16) & -0.58$\pm$0.14 (-0.60) & -0.55$\pm$0.14 (-0.57) & 0.00$\pm$0.09 (-0.00) & 0.00$\pm$0.08 (0.00) & -0.47$\pm$0.08 (-0.47) & -0.47$\pm$0.08 (-0.47) & -0.27$\pm$0.12 (-0.27) & -0.24$\pm$0.11 (-0.24) & 0.03$\pm$0.09 (0.05) & 0.08$\pm$0.08 (0.09) \\
 & L6 & -0.06$\pm$0.14 (-0.05) & 0.02$\pm$0.12 (0.03) & -0.40$\pm$0.11 (-0.40) & -0.42$\pm$0.11 (-0.42) & -0.83$\pm$0.12 (-0.87) & -0.79$\pm$0.14 (-0.83) & 0.00$\pm$0.08 (0.01) & 0.03$\pm$0.07 (0.04) & -0.79$\pm$0.12 (-0.81) & -0.76$\pm$0.11 (-0.78) & -0.70$\pm$0.20 (-0.76) & -0.65$\pm$0.22 (-0.70) & -0.14$\pm$0.11 (-0.14) & 0.01$\pm$0.12 (0.02) \\
 & L7 & -0.18$\pm$0.25 (-0.15) & -0.09$\pm$0.21 (-0.05) & -0.66$\pm$0.12 (-0.69) & -0.68$\pm$0.11 (-0.70) & -0.82$\pm$0.13 (-0.85) & -0.78$\pm$0.14 (-0.82) & -0.02$\pm$0.08 (-0.01) & 0.01$\pm$0.07 (0.02) & -0.83$\pm$0.10 (-0.86) & -0.80$\pm$0.10 (-0.83) & -0.78$\pm$0.19 (-0.84) & -0.73$\pm$0.21 (-0.79) & -0.24$\pm$0.16 (-0.22) & 0.00$\pm$0.18 (0.02) \\
 & L8 & -0.63$\pm$0.23 (-0.70) & -0.54$\pm$0.24 (-0.60) & -0.72$\pm$0.12 (-0.75) & -0.74$\pm$0.10 (-0.76) & -0.79$\pm$0.13 (-0.82) & -0.74$\pm$0.14 (-0.78) & -0.00$\pm$0.08 (0.00) & 0.03$\pm$0.07 (0.03) & -0.86$\pm$0.09 (-0.89) & -0.84$\pm$0.09 (-0.87) & -0.80$\pm$0.18 (-0.86) & -0.75$\pm$0.20 (-0.82) & -0.31$\pm$0.17 (-0.30) & -0.05$\pm$0.20 (-0.03) \\
 & L9 & -0.64$\pm$0.21 (-0.70) & -0.54$\pm$0.23 (-0.60) & -0.87$\pm$0.09 (-0.90) & -0.89$\pm$0.07 (-0.91) & -0.74$\pm$0.13 (-0.77) & -0.69$\pm$0.15 (-0.72) & -0.01$\pm$0.08 (-0.01) & 0.02$\pm$0.07 (0.02) & -0.92$\pm$0.06 (-0.94) & -0.91$\pm$0.07 (-0.94) & -0.80$\pm$0.18 (-0.86) & -0.76$\pm$0.20 (-0.82) & -0.42$\pm$0.24 (-0.44) & -0.00$\pm$0.32 (0.02) \\
 & L10 & -0.67$\pm$0.22 (-0.74) & -0.56$\pm$0.25 (-0.62) & -0.90$\pm$0.07 (-0.92) & -0.91$\pm$0.07 (-0.93) & -0.69$\pm$0.14 (-0.71) & -0.62$\pm$0.15 (-0.64) & -0.08$\pm$0.08 (-0.08) & -0.05$\pm$0.07 (-0.05) & -0.92$\pm$0.07 (-0.94) & -0.90$\pm$0.09 (-0.93) & -0.83$\pm$0.16 (-0.88) & -0.80$\pm$0.18 (-0.86) & -0.55$\pm$0.22 (-0.58) & -0.10$\pm$0.41 (-0.12) \\
 & L11 & -0.77$\pm$0.21 (-0.86) & -0.68$\pm$0.26 (-0.78) & -0.91$\pm$0.06 (-0.92) & -0.92$\pm$0.05 (-0.93) & -0.74$\pm$0.15 (-0.78) & -0.67$\pm$0.16 (-0.70) & -0.78$\pm$0.13 (-0.81) & -0.66$\pm$0.16 (-0.70) & -0.91$\pm$0.07 (-0.93) & -0.87$\pm$0.11 (-0.91) & -0.88$\pm$0.12 (-0.91) & -0.85$\pm$0.15 (-0.89) & -0.68$\pm$0.16 (-0.70) & -0.18$\pm$0.47 (-0.24) \\
\bottomrule
\end{tabular}
\begin{tabular}{llcccccccccccccc}
\toprule
PR & Layer & \multicolumn{2}{c}{BADNET} & \multicolumn{2}{c}{BLENDED} & \multicolumn{2}{c}{WANET} & \multicolumn{2}{c}{INPUTAWARE} & \multicolumn{2}{c}{SSBA} & \multicolumn{2}{c}{BPP} & \multicolumn{2}{c}{TROJANNN} \\
 &  & Tgt & Oth & Tgt & Oth & Tgt & Oth & Tgt & Oth & Tgt & Oth & Tgt & Oth & Tgt & Oth \\
\midrule
0.1 & $N$ & 1012 & 2188 & 713 & 2487 & 828 & 2372 & 685 & 2515 & 828 & 2372 & 665 & 2535 & 156 & 3044 \\
 & L1 & 0.02$\pm$0.17 (0.05) & 0.06$\pm$0.16 (0.09) & 0.38$\pm$0.26 (0.37) & 0.39$\pm$0.24 (0.41) & 0.20$\pm$0.18 (0.22) & 0.18$\pm$0.16 (0.19) & -0.51$\pm$0.14 (-0.53) & -0.51$\pm$0.13 (-0.52) & -0.62$\pm$0.13 (-0.65) & -0.64$\pm$0.11 (-0.66) & -0.45$\pm$0.13 (-0.46) & -0.43$\pm$0.13 (-0.44) & -0.36$\pm$0.16 (-0.37) & -0.37$\pm$0.15 (-0.37) \\
 & L2 & -0.02$\pm$0.10 (0.00) & 0.00$\pm$0.09 (0.02) & 0.17$\pm$0.19 (0.15) & 0.15$\pm$0.18 (0.15) & 0.15$\pm$0.18 (0.18) & 0.18$\pm$0.15 (0.20) & -0.45$\pm$0.12 (-0.47) & -0.48$\pm$0.10 (-0.49) & -0.62$\pm$0.13 (-0.65) & -0.66$\pm$0.10 (-0.69) & -0.44$\pm$0.11 (-0.45) & -0.42$\pm$0.11 (-0.43) & -0.26$\pm$0.15 (-0.27) & -0.32$\pm$0.12 (-0.32) \\
 & L3 & -0.15$\pm$0.11 (-0.14) & -0.11$\pm$0.10 (-0.10) & 0.02$\pm$0.16 (0.01) & -0.01$\pm$0.14 (-0.02) & -0.35$\pm$0.19 (-0.37) & -0.32$\pm$0.18 (-0.33) & -0.32$\pm$0.13 (-0.35) & -0.35$\pm$0.10 (-0.37) & -0.58$\pm$0.10 (-0.60) & -0.62$\pm$0.08 (-0.63) & -0.22$\pm$0.11 (-0.22) & -0.20$\pm$0.11 (-0.20) & -0.12$\pm$0.14 (-0.11) & -0.15$\pm$0.12 (-0.14) \\
 & L4 & -0.04$\pm$0.09 (-0.03) & -0.01$\pm$0.08 (0.00) & -0.07$\pm$0.14 (-0.06) & -0.07$\pm$0.12 (-0.07) & -0.43$\pm$0.15 (-0.45) & -0.41$\pm$0.15 (-0.42) & -0.24$\pm$0.10 (-0.25) & -0.26$\pm$0.09 (-0.27) & -0.45$\pm$0.10 (-0.46) & -0.46$\pm$0.08 (-0.46) & -0.13$\pm$0.08 (-0.13) & -0.11$\pm$0.08 (-0.11) & 0.02$\pm$0.11 (0.03) & 0.03$\pm$0.09 (0.04) \\
 & L5 & 0.02$\pm$0.08 (0.03) & 0.06$\pm$0.07 (0.07) & -0.17$\pm$0.12 (-0.17) & -0.19$\pm$0.12 (-0.19) & -0.57$\pm$0.15 (-0.59) & -0.53$\pm$0.16 (-0.56) & -0.07$\pm$0.09 (-0.08) & -0.08$\pm$0.08 (-0.09) & -0.47$\pm$0.10 (-0.48) & -0.47$\pm$0.09 (-0.47) & -0.24$\pm$0.13 (-0.24) & -0.22$\pm$0.12 (-0.23) & 0.04$\pm$0.09 (0.06) & 0.08$\pm$0.08 (0.09) \\
 & L6 & -0.03$\pm$0.11 (-0.03) & 0.03$\pm$0.10 (0.04) & -0.41$\pm$0.11 (-0.40) & -0.43$\pm$0.11 (-0.43) & -0.85$\pm$0.11 (-0.89) & -0.81$\pm$0.13 (-0.85) & -0.04$\pm$0.08 (-0.04) & -0.03$\pm$0.07 (-0.03) & -0.84$\pm$0.09 (-0.86) & -0.82$\pm$0.09 (-0.84) & -0.80$\pm$0.14 (-0.83) & -0.76$\pm$0.17 (-0.81) & -0.12$\pm$0.11 (-0.10) & 0.05$\pm$0.11 (0.06) \\
 & L7 & 0.01$\pm$0.10 (0.02) & 0.06$\pm$0.08 (0.07) & -0.66$\pm$0.12 (-0.69) & -0.68$\pm$0.10 (-0.69) & -0.86$\pm$0.10 (-0.89) & -0.83$\pm$0.11 (-0.86) & -0.08$\pm$0.08 (-0.07) & -0.07$\pm$0.07 (-0.06) & -0.89$\pm$0.07 (-0.91) & -0.87$\pm$0.07 (-0.89) & -0.86$\pm$0.11 (-0.89) & -0.82$\pm$0.15 (-0.87) & -0.22$\pm$0.16 (-0.22) & 0.04$\pm$0.17 (0.06) \\
 & L8 & -0.01$\pm$0.08 (-0.01) & 0.04$\pm$0.07 (0.05) & -0.73$\pm$0.10 (-0.75) & -0.75$\pm$0.09 (-0.77) & -0.84$\pm$0.10 (-0.87) & -0.81$\pm$0.11 (-0.84) & -0.26$\pm$0.10 (-0.27) & -0.23$\pm$0.09 (-0.23) & -0.90$\pm$0.07 (-0.92) & -0.89$\pm$0.07 (-0.91) & -0.86$\pm$0.11 (-0.89) & -0.83$\pm$0.15 (-0.88) & -0.27$\pm$0.17 (-0.28) & 0.01$\pm$0.19 (0.03) \\
 & L9 & -0.28$\pm$0.20 (-0.27) & -0.18$\pm$0.19 (-0.16) & -0.89$\pm$0.06 (-0.90) & -0.90$\pm$0.06 (-0.91) & -0.81$\pm$0.11 (-0.84) & -0.77$\pm$0.12 (-0.80) & -0.22$\pm$0.10 (-0.22) & -0.17$\pm$0.09 (-0.17) & -0.94$\pm$0.04 (-0.95) & -0.94$\pm$0.04 (-0.95) & -0.86$\pm$0.11 (-0.89) & -0.83$\pm$0.14 (-0.88) & -0.42$\pm$0.26 (-0.46) & 0.05$\pm$0.33 (0.08) \\
 & L10 & -0.61$\pm$0.18 (-0.65) & -0.46$\pm$0.20 (-0.48) & -0.92$\pm$0.05 (-0.93) & -0.92$\pm$0.05 (-0.93) & -0.77$\pm$0.11 (-0.79) & -0.72$\pm$0.13 (-0.74) & -0.29$\pm$0.11 (-0.29) & -0.25$\pm$0.10 (-0.25) & -0.94$\pm$0.04 (-0.95) & -0.93$\pm$0.05 (-0.94) & -0.87$\pm$0.10 (-0.90) & -0.85$\pm$0.14 (-0.89) & -0.55$\pm$0.25 (-0.60) & -0.07$\pm$0.43 (-0.08) \\
 & L11 & -0.82$\pm$0.17 (-0.89) & -0.70$\pm$0.25 (-0.79) & -0.92$\pm$0.04 (-0.93) & -0.92$\pm$0.04 (-0.93) & -0.82$\pm$0.11 (-0.84) & -0.76$\pm$0.15 (-0.79) & -0.82$\pm$0.10 (-0.85) & -0.74$\pm$0.10 (-0.76) & -0.93$\pm$0.05 (-0.94) & -0.91$\pm$0.07 (-0.93) & -0.90$\pm$0.07 (-0.92) & -0.88$\pm$0.12 (-0.91) & -0.66$\pm$0.18 (-0.70) & -0.19$\pm$0.47 (-0.27) \\
\bottomrule
\end{tabular}
\begin{tabular}{llcccccccccccc}
\toprule
PR & Layer & \multicolumn{2}{c}{BADNET} & \multicolumn{2}{c}{BLENDED} & \multicolumn{2}{c}{WANET} & \multicolumn{2}{c}{SSBA} & \multicolumn{2}{c}{BPP} & \multicolumn{2}{c}{TROJANNN} \\
 &  & Org & Oth & Org & Oth & Org & Oth & Org & Oth & Org & Oth & Org & Oth \\
\midrule
0.01 & $N$ & 2259 & 941 & 1998 & 1202 & 2010 & 1190 & 2218 & 982 & 1730 & 1470 & 457 & 2743 \\
 & L1 & -0.07$\pm$0.10 (-0.06) & -0.05$\pm$0.11 (-0.05) & 0.48$\pm$0.20 (0.49) & 0.46$\pm$0.21 (0.48) & 0.37$\pm$0.15 (0.38) & 0.34$\pm$0.15 (0.34) & -0.75$\pm$0.10 (-0.77) & -0.75$\pm$0.10 (-0.77) & -0.54$\pm$0.11 (-0.55) & -0.53$\pm$0.10 (-0.55) & -0.42$\pm$0.16 (-0.43) & -0.42$\pm$0.15 (-0.44) \\
 & L2 & -0.19$\pm$0.09 (-0.19) & -0.18$\pm$0.08 (-0.18) & 0.35$\pm$0.18 (0.36) & 0.32$\pm$0.19 (0.33) & 0.41$\pm$0.14 (0.41) & 0.39$\pm$0.14 (0.40) & -0.77$\pm$0.09 (-0.79) & -0.77$\pm$0.09 (-0.79) & -0.52$\pm$0.11 (-0.53) & -0.50$\pm$0.10 (-0.50) & -0.41$\pm$0.12 (-0.42) & -0.41$\pm$0.11 (-0.43) \\
 & L3 & -0.17$\pm$0.08 (-0.16) & -0.15$\pm$0.07 (-0.14) & 0.23$\pm$0.13 (0.23) & 0.21$\pm$0.13 (0.21) & 0.35$\pm$0.14 (0.36) & 0.35$\pm$0.13 (0.36) & -0.71$\pm$0.08 (-0.72) & -0.72$\pm$0.08 (-0.74) & -0.38$\pm$0.10 (-0.39) & -0.37$\pm$0.09 (-0.38) & -0.34$\pm$0.11 (-0.34) & -0.33$\pm$0.10 (-0.34) \\
 & L4 & -0.03$\pm$0.08 (-0.03) & 0.00$\pm$0.08 (0.01) & 0.10$\pm$0.13 (0.11) & 0.10$\pm$0.13 (0.10) & 0.00$\pm$0.16 (0.00) & -0.01$\pm$0.15 (-0.02) & -0.58$\pm$0.07 (-0.59) & -0.59$\pm$0.06 (-0.59) & -0.26$\pm$0.09 (-0.27) & -0.26$\pm$0.09 (-0.26) & -0.18$\pm$0.10 (-0.16) & -0.14$\pm$0.10 (-0.13) \\
 & L5 & -0.12$\pm$0.06 (-0.11) & -0.10$\pm$0.05 (-0.10) & 0.08$\pm$0.11 (0.08) & 0.08$\pm$0.11 (0.08) & -0.03$\pm$0.15 (-0.04) & -0.04$\pm$0.13 (-0.05) & -0.58$\pm$0.06 (-0.58) & -0.57$\pm$0.06 (-0.58) & -0.20$\pm$0.09 (-0.19) & -0.18$\pm$0.09 (-0.18) & -0.12$\pm$0.09 (-0.11) & -0.07$\pm$0.07 (-0.06) \\
 & L6 & -0.12$\pm$0.07 (-0.11) & -0.10$\pm$0.06 (-0.09) & -0.09$\pm$0.11 (-0.09) & -0.09$\pm$0.12 (-0.09) & -0.19$\pm$0.15 (-0.19) & -0.17$\pm$0.14 (-0.17) & -0.60$\pm$0.07 (-0.61) & -0.59$\pm$0.07 (-0.59) & -0.22$\pm$0.14 (-0.22) & -0.21$\pm$0.14 (-0.21) & -0.25$\pm$0.10 (-0.24) & -0.13$\pm$0.09 (-0.13) \\
 & L7 & -0.09$\pm$0.08 (-0.09) & -0.08$\pm$0.07 (-0.08) & -0.23$\pm$0.14 (-0.23) & -0.20$\pm$0.16 (-0.21) & -0.23$\pm$0.15 (-0.23) & -0.20$\pm$0.14 (-0.21) & -0.71$\pm$0.12 (-0.72) & -0.68$\pm$0.12 (-0.69) & -0.34$\pm$0.18 (-0.34) & -0.33$\pm$0.19 (-0.35) & -0.38$\pm$0.13 (-0.38) & -0.22$\pm$0.13 (-0.22) \\
 & L8 & -0.06$\pm$0.08 (-0.05) & -0.04$\pm$0.07 (-0.04) & -0.45$\pm$0.16 (-0.47) & -0.39$\pm$0.24 (-0.45) & -0.24$\pm$0.15 (-0.24) & -0.21$\pm$0.14 (-0.22) & -0.76$\pm$0.10 (-0.77) & -0.73$\pm$0.11 (-0.74) & -0.65$\pm$0.20 (-0.71) & -0.62$\pm$0.23 (-0.70) & -0.45$\pm$0.15 (-0.45) & -0.25$\pm$0.17 (-0.25) \\
 & L9 & -0.33$\pm$0.16 (-0.34) & -0.28$\pm$0.14 (-0.28) & -0.79$\pm$0.13 (-0.83) & -0.67$\pm$0.34 (-0.80) & -0.26$\pm$0.15 (-0.27) & -0.21$\pm$0.13 (-0.22) & -0.75$\pm$0.13 (-0.77) & -0.69$\pm$0.15 (-0.71) & -0.70$\pm$0.21 (-0.78) & -0.67$\pm$0.24 (-0.76) & -0.63$\pm$0.15 (-0.66) & -0.45$\pm$0.20 (-0.49) \\
 & L10 & -0.58$\pm$0.22 (-0.63) & -0.53$\pm$0.21 (-0.58) & -0.85$\pm$0.09 (-0.87) & -0.72$\pm$0.34 (-0.87) & -0.27$\pm$0.15 (-0.28) & -0.21$\pm$0.12 (-0.21) & -0.77$\pm$0.19 (-0.84) & -0.67$\pm$0.22 (-0.73) & -0.68$\pm$0.20 (-0.76) & -0.65$\pm$0.24 (-0.74) & -0.70$\pm$0.14 (-0.74) & -0.51$\pm$0.26 (-0.58) \\
 & L11 & -0.79$\pm$0.19 (-0.87) & -0.72$\pm$0.22 (-0.80) & -0.86$\pm$0.08 (-0.88) & -0.75$\pm$0.29 (-0.87) & -0.27$\pm$0.15 (-0.28) & -0.18$\pm$0.12 (-0.18) & -0.75$\pm$0.19 (-0.82) & -0.65$\pm$0.24 (-0.71) & -0.69$\pm$0.19 (-0.76) & -0.65$\pm$0.24 (-0.75) & -0.70$\pm$0.13 (-0.73) & -0.54$\pm$0.29 (-0.63) \\
\bottomrule
\end{tabular}
\begin{tabular}{llcccccccccccc}
\toprule
PR & Layer & \multicolumn{2}{c}{BADNET} & \multicolumn{2}{c}{BLENDED} & \multicolumn{2}{c}{WANET} & \multicolumn{2}{c}{SSBA} & \multicolumn{2}{c}{BPP} & \multicolumn{2}{c}{TROJANNN} \\
 &  & Org & Oth & Org & Oth & Org & Oth & Org & Oth & Org & Oth & Org & Oth \\
\midrule
0.05 & $N$ & 2205 & 995 & 2046 & 1154 & 2020 & 1180 & 2176 & 1024 & 983 & 2217 & 414 & 2786 \\
 & L1 & -0.04$\pm$0.11 (-0.03) & -0.02$\pm$0.12 (-0.02) & 0.50$\pm$0.20 (0.50) & 0.48$\pm$0.20 (0.50) & 0.45$\pm$0.13 (0.46) & 0.44$\pm$0.12 (0.45) & -0.73$\pm$0.10 (-0.75) & -0.73$\pm$0.09 (-0.75) & -0.49$\pm$0.11 (-0.50) & -0.50$\pm$0.11 (-0.51) & -0.47$\pm$0.14 (-0.48) & -0.45$\pm$0.14 (-0.47) \\
 & L2 & -0.11$\pm$0.09 (-0.11) & -0.10$\pm$0.09 (-0.10) & 0.33$\pm$0.17 (0.34) & 0.31$\pm$0.17 (0.32) & 0.42$\pm$0.12 (0.43) & 0.41$\pm$0.12 (0.42) & -0.74$\pm$0.09 (-0.76) & -0.74$\pm$0.08 (-0.76) & -0.52$\pm$0.12 (-0.53) & -0.53$\pm$0.11 (-0.54) & -0.43$\pm$0.12 (-0.44) & -0.42$\pm$0.11 (-0.44) \\
 & L3 & -0.19$\pm$0.07 (-0.19) & -0.18$\pm$0.07 (-0.18) & 0.19$\pm$0.13 (0.19) & 0.17$\pm$0.12 (0.18) & 0.15$\pm$0.15 (0.17) & 0.18$\pm$0.14 (0.19) & -0.67$\pm$0.07 (-0.69) & -0.69$\pm$0.07 (-0.70) & -0.40$\pm$0.10 (-0.41) & -0.41$\pm$0.09 (-0.42) & -0.35$\pm$0.11 (-0.35) & -0.33$\pm$0.10 (-0.34) \\
 & L4 & -0.03$\pm$0.09 (-0.03) & 0.00$\pm$0.09 (0.02) & 0.09$\pm$0.13 (0.11) & 0.09$\pm$0.13 (0.10) & -0.12$\pm$0.16 (-0.12) & -0.13$\pm$0.16 (-0.14) & -0.56$\pm$0.07 (-0.57) & -0.55$\pm$0.06 (-0.56) & -0.31$\pm$0.09 (-0.31) & -0.32$\pm$0.07 (-0.32) & -0.18$\pm$0.10 (-0.17) & -0.14$\pm$0.09 (-0.14) \\
 & L5 & -0.12$\pm$0.07 (-0.12) & -0.11$\pm$0.06 (-0.11) & -0.05$\pm$0.10 (-0.05) & -0.05$\pm$0.11 (-0.05) & -0.25$\pm$0.17 (-0.25) & -0.22$\pm$0.16 (-0.24) & -0.61$\pm$0.06 (-0.61) & -0.59$\pm$0.06 (-0.60) & -0.30$\pm$0.09 (-0.30) & -0.29$\pm$0.08 (-0.29) & -0.18$\pm$0.08 (-0.17) & -0.14$\pm$0.07 (-0.13) \\
 & L6 & -0.15$\pm$0.07 (-0.14) & -0.13$\pm$0.07 (-0.12) & -0.22$\pm$0.11 (-0.22) & -0.22$\pm$0.12 (-0.22) & -0.68$\pm$0.17 (-0.72) & -0.61$\pm$0.20 (-0.66) & -0.66$\pm$0.08 (-0.67) & -0.64$\pm$0.08 (-0.64) & -0.56$\pm$0.18 (-0.59) & -0.43$\pm$0.21 (-0.45) & -0.23$\pm$0.08 (-0.22) & -0.15$\pm$0.08 (-0.15) \\
 & L7 & -0.22$\pm$0.12 (-0.22) & -0.18$\pm$0.10 (-0.19) & -0.40$\pm$0.13 (-0.41) & -0.38$\pm$0.15 (-0.40) & -0.72$\pm$0.16 (-0.76) & -0.65$\pm$0.19 (-0.70) & -0.85$\pm$0.08 (-0.86) & -0.82$\pm$0.09 (-0.84) & -0.74$\pm$0.16 (-0.78) & -0.55$\pm$0.28 (-0.63) & -0.32$\pm$0.13 (-0.32) & -0.20$\pm$0.11 (-0.20) \\
 & L8 & -0.21$\pm$0.12 (-0.20) & -0.16$\pm$0.10 (-0.15) & -0.56$\pm$0.13 (-0.58) & -0.54$\pm$0.17 (-0.57) & -0.76$\pm$0.15 (-0.79) & -0.68$\pm$0.19 (-0.74) & -0.87$\pm$0.07 (-0.88) & -0.84$\pm$0.09 (-0.86) & -0.85$\pm$0.12 (-0.89) & -0.64$\pm$0.32 (-0.76) & -0.44$\pm$0.14 (-0.44) & -0.29$\pm$0.14 (-0.30) \\
 & L9 & -0.48$\pm$0.17 (-0.50) & -0.41$\pm$0.15 (-0.43) & -0.90$\pm$0.06 (-0.92) & -0.87$\pm$0.18 (-0.91) & -0.74$\pm$0.14 (-0.77) & -0.64$\pm$0.18 (-0.68) & -0.90$\pm$0.08 (-0.92) & -0.86$\pm$0.10 (-0.89) & -0.89$\pm$0.10 (-0.92) & -0.69$\pm$0.33 (-0.82) & -0.66$\pm$0.12 (-0.68) & -0.54$\pm$0.15 (-0.57) \\
 & L10 & -0.85$\pm$0.13 (-0.89) & -0.78$\pm$0.15 (-0.83) & -0.95$\pm$0.03 (-0.95) & -0.91$\pm$0.17 (-0.95) & -0.70$\pm$0.15 (-0.72) & -0.56$\pm$0.18 (-0.59) & -0.92$\pm$0.08 (-0.94) & -0.88$\pm$0.11 (-0.91) & -0.89$\pm$0.10 (-0.91) & -0.71$\pm$0.32 (-0.83) & -0.73$\pm$0.12 (-0.76) & -0.63$\pm$0.18 (-0.68) \\
 & L11 & -0.90$\pm$0.12 (-0.94) & -0.86$\pm$0.14 (-0.91) & -0.93$\pm$0.03 (-0.94) & -0.90$\pm$0.14 (-0.93) & -0.66$\pm$0.15 (-0.69) & -0.49$\pm$0.17 (-0.51) & -0.91$\pm$0.08 (-0.93) & -0.87$\pm$0.12 (-0.91) & -0.88$\pm$0.09 (-0.90) & -0.71$\pm$0.30 (-0.82) & -0.76$\pm$0.11 (-0.78) & -0.70$\pm$0.20 (-0.76) \\
\bottomrule
\end{tabular}}
\end{table*}
\begin{table*}[htbp]
\centering
\caption{Mean Cosine Similarity CIFAR-10 0.1: Original (Org) vs. Other (Oth) Class (Median)}
\label{tab:cosine_cifar10_0_1_rev}
\adjustbox{max width=\linewidth}{\begin{tabular}{llcccccccccccc}
\toprule
PR & Layer & \multicolumn{2}{c}{BADNET} & \multicolumn{2}{c}{BLENDED} & \multicolumn{2}{c}{WANET} & \multicolumn{2}{c}{SSBA} & \multicolumn{2}{c}{BPP} & \multicolumn{2}{c}{TROJANNN} \\
 &  & Org & Oth & Org & Oth & Org & Oth & Org & Oth & Org & Oth & Org & Oth \\
\midrule
0.1 & $N$ & 2171 & 1029 & 2076 & 1124 & 1919 & 1281 & 2261 & 939 & 1489 & 1711 & 973 & 2227 \\
 & L1 & -0.03$\pm$0.11 (-0.03) & -0.01$\pm$0.13 (-0.01) & 0.49$\pm$0.19 (0.49) & 0.47$\pm$0.19 (0.49) & 0.43$\pm$0.16 (0.44) & 0.41$\pm$0.16 (0.43) & -0.72$\pm$0.11 (-0.74) & -0.72$\pm$0.10 (-0.73) & -0.42$\pm$0.11 (-0.43) & -0.42$\pm$0.10 (-0.43) & -0.42$\pm$0.15 (-0.44) & -0.41$\pm$0.15 (-0.43) \\
 & L2 & -0.08$\pm$0.08 (-0.07) & -0.06$\pm$0.08 (-0.06) & 0.36$\pm$0.17 (0.37) & 0.34$\pm$0.17 (0.36) & 0.44$\pm$0.13 (0.45) & 0.43$\pm$0.12 (0.43) & -0.72$\pm$0.09 (-0.74) & -0.71$\pm$0.09 (-0.73) & -0.44$\pm$0.12 (-0.45) & -0.45$\pm$0.12 (-0.46) & -0.45$\pm$0.11 (-0.46) & -0.45$\pm$0.11 (-0.46) \\
 & L3 & -0.18$\pm$0.07 (-0.18) & -0.16$\pm$0.07 (-0.16) & 0.23$\pm$0.12 (0.24) & 0.21$\pm$0.13 (0.22) & 0.02$\pm$0.15 (0.02) & 0.01$\pm$0.14 (0.02) & -0.66$\pm$0.07 (-0.67) & -0.67$\pm$0.07 (-0.68) & -0.36$\pm$0.09 (-0.37) & -0.36$\pm$0.08 (-0.37) & -0.36$\pm$0.10 (-0.36) & -0.36$\pm$0.10 (-0.36) \\
 & L4 & -0.05$\pm$0.09 (-0.04) & -0.02$\pm$0.09 (-0.01) & 0.07$\pm$0.11 (0.07) & 0.06$\pm$0.11 (0.07) & -0.30$\pm$0.15 (-0.31) & -0.32$\pm$0.13 (-0.33) & -0.57$\pm$0.06 (-0.57) & -0.56$\pm$0.06 (-0.56) & -0.25$\pm$0.09 (-0.25) & -0.25$\pm$0.08 (-0.25) & -0.17$\pm$0.10 (-0.16) & -0.14$\pm$0.10 (-0.14) \\
 & L5 & -0.11$\pm$0.07 (-0.11) & -0.10$\pm$0.06 (-0.10) & -0.02$\pm$0.11 (-0.02) & -0.03$\pm$0.12 (-0.03) & -0.40$\pm$0.14 (-0.41) & -0.39$\pm$0.13 (-0.39) & -0.59$\pm$0.06 (-0.60) & -0.58$\pm$0.06 (-0.59) & -0.29$\pm$0.10 (-0.30) & -0.28$\pm$0.10 (-0.29) & -0.16$\pm$0.08 (-0.15) & -0.12$\pm$0.08 (-0.11) \\
 & L6 & -0.13$\pm$0.07 (-0.12) & -0.10$\pm$0.07 (-0.09) & -0.21$\pm$0.11 (-0.21) & -0.21$\pm$0.12 (-0.21) & -0.73$\pm$0.16 (-0.77) & -0.65$\pm$0.20 (-0.71) & -0.64$\pm$0.08 (-0.65) & -0.62$\pm$0.08 (-0.62) & -0.56$\pm$0.16 (-0.59) & -0.52$\pm$0.17 (-0.55) & -0.27$\pm$0.09 (-0.27) & -0.20$\pm$0.08 (-0.20) \\
 & L7 & -0.19$\pm$0.09 (-0.18) & -0.15$\pm$0.08 (-0.16) & -0.47$\pm$0.12 (-0.49) & -0.45$\pm$0.14 (-0.47) & -0.81$\pm$0.12 (-0.83) & -0.75$\pm$0.15 (-0.78) & -0.85$\pm$0.07 (-0.86) & -0.82$\pm$0.08 (-0.84) & -0.75$\pm$0.13 (-0.78) & -0.69$\pm$0.17 (-0.73) & -0.44$\pm$0.12 (-0.44) & -0.35$\pm$0.12 (-0.35) \\
 & L8 & -0.16$\pm$0.11 (-0.15) & -0.11$\pm$0.09 (-0.11) & -0.64$\pm$0.11 (-0.65) & -0.61$\pm$0.15 (-0.64) & -0.83$\pm$0.11 (-0.86) & -0.77$\pm$0.15 (-0.81) & -0.88$\pm$0.06 (-0.90) & -0.86$\pm$0.07 (-0.88) & -0.87$\pm$0.09 (-0.89) & -0.82$\pm$0.15 (-0.87) & -0.54$\pm$0.12 (-0.55) & -0.44$\pm$0.14 (-0.45) \\
 & L9 & -0.40$\pm$0.15 (-0.42) & -0.36$\pm$0.13 (-0.38) & -0.94$\pm$0.03 (-0.94) & -0.91$\pm$0.14 (-0.94) & -0.82$\pm$0.12 (-0.85) & -0.75$\pm$0.16 (-0.79) & -0.91$\pm$0.06 (-0.93) & -0.89$\pm$0.07 (-0.91) & -0.90$\pm$0.06 (-0.92) & -0.86$\pm$0.13 (-0.90) & -0.77$\pm$0.09 (-0.79) & -0.69$\pm$0.12 (-0.71) \\
 & L10 & -0.85$\pm$0.12 (-0.90) & -0.79$\pm$0.14 (-0.83) & -0.96$\pm$0.02 (-0.96) & -0.92$\pm$0.15 (-0.96) & -0.78$\pm$0.13 (-0.81) & -0.68$\pm$0.17 (-0.71) & -0.95$\pm$0.05 (-0.96) & -0.93$\pm$0.07 (-0.95) & -0.90$\pm$0.07 (-0.91) & -0.86$\pm$0.13 (-0.90) & -0.81$\pm$0.07 (-0.83) & -0.75$\pm$0.13 (-0.78) \\
 & L11 & -0.92$\pm$0.10 (-0.95) & -0.89$\pm$0.13 (-0.93) & -0.94$\pm$0.02 (-0.94) & -0.90$\pm$0.12 (-0.93) & -0.71$\pm$0.14 (-0.74) & -0.57$\pm$0.16 (-0.59) & -0.93$\pm$0.06 (-0.95) & -0.91$\pm$0.09 (-0.93) & -0.89$\pm$0.06 (-0.90) & -0.86$\pm$0.12 (-0.90) & -0.83$\pm$0.06 (-0.84) & -0.81$\pm$0.11 (-0.84) \\
\bottomrule
\end{tabular}
\begin{tabular}{llcccccc}
\toprule
PR & Layer & \multicolumn{2}{c}{WANET} & \multicolumn{2}{c}{SSBA} & \multicolumn{2}{c}{TROJANNN} \\
 &  & Org & Oth & Org & Oth & Org & Oth \\
\midrule
0.01 & $N$ & 513 & 2687 & 513 & 2687 & 209 & 2991 \\
 & L1 & 0.30$\pm$0.16 (0.31) & 0.26$\pm$0.16 (0.27) & -0.51$\pm$0.17 (-0.54) & -0.56$\pm$0.15 (-0.58) & -0.34$\pm$0.22 (-0.34) & -0.29$\pm$0.19 (-0.29) \\
 & L2 & 0.28$\pm$0.13 (0.27) & 0.28$\pm$0.12 (0.28) & -0.49$\pm$0.13 (-0.50) & -0.53$\pm$0.11 (-0.55) & -0.41$\pm$0.17 (-0.43) & -0.37$\pm$0.13 (-0.38) \\
 & L3 & -0.10$\pm$0.14 (-0.10) & -0.14$\pm$0.13 (-0.14) & -0.38$\pm$0.11 (-0.40) & -0.39$\pm$0.09 (-0.40) & -0.24$\pm$0.12 (-0.23) & -0.17$\pm$0.10 (-0.16) \\
 & L4 & -0.35$\pm$0.18 (-0.35) & -0.34$\pm$0.16 (-0.36) & -0.30$\pm$0.08 (-0.31) & -0.29$\pm$0.07 (-0.30) & -0.13$\pm$0.11 (-0.13) & -0.07$\pm$0.09 (-0.07) \\
 & L5 & -0.44$\pm$0.18 (-0.45) & -0.42$\pm$0.17 (-0.44) & -0.23$\pm$0.08 (-0.23) & -0.21$\pm$0.07 (-0.21) & -0.15$\pm$0.08 (-0.14) & -0.04$\pm$0.09 (-0.03) \\
 & L6 & -0.71$\pm$0.15 (-0.75) & -0.69$\pm$0.13 (-0.71) & -0.36$\pm$0.11 (-0.35) & -0.34$\pm$0.10 (-0.34) & -0.31$\pm$0.15 (-0.30) & -0.10$\pm$0.19 (-0.09) \\
 & L7 & -0.79$\pm$0.13 (-0.82) & -0.77$\pm$0.12 (-0.80) & -0.53$\pm$0.17 (-0.55) & -0.51$\pm$0.16 (-0.52) & -0.35$\pm$0.15 (-0.36) & -0.14$\pm$0.20 (-0.14) \\
 & L8 & -0.76$\pm$0.13 (-0.80) & -0.75$\pm$0.12 (-0.78) & -0.54$\pm$0.18 (-0.56) & -0.51$\pm$0.17 (-0.53) & -0.43$\pm$0.16 (-0.44) & -0.19$\pm$0.23 (-0.19) \\
 & L9 & -0.78$\pm$0.14 (-0.82) & -0.78$\pm$0.13 (-0.81) & -0.55$\pm$0.18 (-0.58) & -0.52$\pm$0.17 (-0.54) & -0.59$\pm$0.20 (-0.64) & -0.25$\pm$0.36 (-0.31) \\
 & L10 & -0.74$\pm$0.17 (-0.80) & -0.73$\pm$0.16 (-0.78) & -0.79$\pm$0.22 (-0.89) & -0.76$\pm$0.22 (-0.85) & -0.73$\pm$0.18 (-0.77) & -0.39$\pm$0.42 (-0.54) \\
 & L11 & -0.81$\pm$0.16 (-0.87) & -0.79$\pm$0.18 (-0.86) & -0.78$\pm$0.22 (-0.88) & -0.74$\pm$0.23 (-0.84) & -0.81$\pm$0.14 (-0.85) & -0.47$\pm$0.47 (-0.69) \\
\bottomrule
\end{tabular}
\begin{tabular}{llcccccc}
\toprule
PR & Layer & \multicolumn{2}{c}{WANET} & \multicolumn{2}{c}{SSBA} & \multicolumn{2}{c}{TROJANNN} \\
 &  & Org & Oth & Org & Oth & Org & Oth \\
\midrule
0.05 & $N$ & 528 & 2672 & 454 & 2746 & 121 & 3079 \\
 & L1 & 0.30$\pm$0.13 (0.31) & 0.31$\pm$0.11 (0.32) & -0.45$\pm$0.18 (-0.48) & -0.49$\pm$0.15 (-0.51) & -0.21$\pm$0.24 (-0.23) & -0.18$\pm$0.21 (-0.19) \\
 & L2 & 0.26$\pm$0.13 (0.26) & 0.28$\pm$0.11 (0.28) & -0.50$\pm$0.14 (-0.51) & -0.53$\pm$0.11 (-0.55) & -0.29$\pm$0.18 (-0.30) & -0.28$\pm$0.15 (-0.28) \\
 & L3 & -0.16$\pm$0.13 (-0.16) & -0.18$\pm$0.12 (-0.18) & -0.34$\pm$0.11 (-0.36) & -0.36$\pm$0.10 (-0.37) & -0.17$\pm$0.14 (-0.17) & -0.11$\pm$0.11 (-0.10) \\
 & L4 & -0.20$\pm$0.15 (-0.20) & -0.21$\pm$0.14 (-0.22) & -0.28$\pm$0.09 (-0.29) & -0.28$\pm$0.08 (-0.28) & -0.06$\pm$0.11 (-0.05) & -0.00$\pm$0.09 (0.01) \\
 & L5 & -0.53$\pm$0.18 (-0.56) & -0.51$\pm$0.17 (-0.53) & -0.21$\pm$0.09 (-0.21) & -0.19$\pm$0.09 (-0.19) & -0.14$\pm$0.08 (-0.13) & -0.04$\pm$0.09 (-0.03) \\
 & L6 & -0.88$\pm$0.10 (-0.91) & -0.88$\pm$0.08 (-0.90) & -0.69$\pm$0.16 (-0.74) & -0.69$\pm$0.14 (-0.71) & -0.30$\pm$0.11 (-0.29) & -0.08$\pm$0.18 (-0.08) \\
 & L7 & -0.87$\pm$0.11 (-0.91) & -0.88$\pm$0.08 (-0.90) & -0.77$\pm$0.14 (-0.81) & -0.76$\pm$0.13 (-0.79) & -0.36$\pm$0.12 (-0.36) & -0.11$\pm$0.20 (-0.12) \\
 & L8 & -0.86$\pm$0.11 (-0.89) & -0.86$\pm$0.09 (-0.88) & -0.76$\pm$0.15 (-0.81) & -0.75$\pm$0.14 (-0.78) & -0.46$\pm$0.13 (-0.47) & -0.17$\pm$0.25 (-0.19) \\
 & L9 & -0.87$\pm$0.11 (-0.91) & -0.88$\pm$0.08 (-0.90) & -0.80$\pm$0.14 (-0.85) & -0.79$\pm$0.13 (-0.83) & -0.70$\pm$0.13 (-0.73) & -0.24$\pm$0.41 (-0.32) \\
 & L10 & -0.85$\pm$0.12 (-0.88) & -0.85$\pm$0.09 (-0.88) & -0.91$\pm$0.09 (-0.94) & -0.91$\pm$0.09 (-0.93) & -0.77$\pm$0.12 (-0.79) & -0.30$\pm$0.47 (-0.45) \\
 & L11 & -0.90$\pm$0.09 (-0.93) & -0.90$\pm$0.08 (-0.93) & -0.90$\pm$0.09 (-0.93) & -0.89$\pm$0.09 (-0.92) & -0.81$\pm$0.09 (-0.83) & -0.34$\pm$0.50 (-0.52) \\
\bottomrule
\end{tabular}
\begin{tabular}{llcccccc}
\toprule
PR & Layer & \multicolumn{2}{c}{WANET} & \multicolumn{2}{c}{SSBA} & \multicolumn{2}{c}{TROJANNN} \\
 &  & Org & Oth & Org & Oth & Org & Oth \\
\midrule
0.1 & $N$ & 507 & 2693 & 272 & 2928 & 157 & 3043 \\
 & L1 & 0.28$\pm$0.13 (0.28) & 0.29$\pm$0.11 (0.29) & -0.49$\pm$0.17 (-0.53) & -0.52$\pm$0.14 (-0.54) & -0.28$\pm$0.23 (-0.30) & -0.27$\pm$0.20 (-0.26) \\
 & L2 & 0.22$\pm$0.15 (0.23) & 0.24$\pm$0.13 (0.25) & -0.50$\pm$0.14 (-0.52) & -0.53$\pm$0.11 (-0.54) & -0.36$\pm$0.17 (-0.37) & -0.35$\pm$0.13 (-0.35) \\
 & L3 & -0.13$\pm$0.15 (-0.13) & -0.16$\pm$0.13 (-0.16) & -0.35$\pm$0.10 (-0.37) & -0.35$\pm$0.09 (-0.36) & -0.23$\pm$0.14 (-0.21) & -0.18$\pm$0.11 (-0.17) \\
 & L4 & -0.16$\pm$0.16 (-0.16) & -0.17$\pm$0.14 (-0.17) & -0.23$\pm$0.09 (-0.24) & -0.21$\pm$0.09 (-0.22) & -0.11$\pm$0.12 (-0.10) & -0.08$\pm$0.09 (-0.07) \\
 & L5 & -0.54$\pm$0.19 (-0.56) & -0.51$\pm$0.17 (-0.54) & -0.10$\pm$0.11 (-0.10) & -0.01$\pm$0.13 (-0.02) & -0.20$\pm$0.09 (-0.19) & -0.07$\pm$0.10 (-0.07) \\
 & L6 & -0.88$\pm$0.09 (-0.91) & -0.88$\pm$0.08 (-0.89) & -0.70$\pm$0.17 (-0.74) & -0.57$\pm$0.27 (-0.65) & -0.47$\pm$0.14 (-0.48) & -0.20$\pm$0.22 (-0.21) \\
 & L7 & -0.87$\pm$0.09 (-0.90) & -0.87$\pm$0.07 (-0.89) & -0.76$\pm$0.15 (-0.81) & -0.65$\pm$0.25 (-0.72) & -0.52$\pm$0.13 (-0.54) & -0.25$\pm$0.23 (-0.28) \\
 & L8 & -0.85$\pm$0.09 (-0.88) & -0.85$\pm$0.08 (-0.87) & -0.77$\pm$0.15 (-0.82) & -0.66$\pm$0.24 (-0.73) & -0.58$\pm$0.13 (-0.61) & -0.29$\pm$0.28 (-0.34) \\
 & L9 & -0.85$\pm$0.10 (-0.88) & -0.86$\pm$0.08 (-0.88) & -0.86$\pm$0.12 (-0.90) & -0.77$\pm$0.23 (-0.85) & -0.82$\pm$0.12 (-0.86) & -0.42$\pm$0.43 (-0.56) \\
 & L10 & -0.83$\pm$0.11 (-0.86) & -0.83$\pm$0.09 (-0.86) & -0.91$\pm$0.10 (-0.94) & -0.82$\pm$0.23 (-0.90) & -0.86$\pm$0.10 (-0.89) & -0.48$\pm$0.46 (-0.68) \\
 & L11 & -0.88$\pm$0.09 (-0.91) & -0.88$\pm$0.09 (-0.91) & -0.90$\pm$0.10 (-0.93) & -0.81$\pm$0.23 (-0.89) & -0.86$\pm$0.09 (-0.89) & -0.52$\pm$0.46 (-0.74) \\
\bottomrule
\end{tabular}
